A bialgebraic characterization of symmetric powers in $\mathbb{Q}_{\ge 0}$-linear symmetric monoidal categories

In any symmetric monoidal category, the $n$-th (co)equalizer symmetric power of an object $A$ is the (co)equalizer of all the permutations from $A^{\otimes n}$ to itself. If the symmetric monoidal category is $\mathbb{Q}_{\ge 0}$-linear, that is, enriched over $\mathbb{Q}_{\ge 0}$-modules, the notions of $n$-th equalizer symmetric power and $n$-th coequalizer symmetric power are equivalent. In this context, the $n$-th symmetric power of $A$ can be described as the intermediate object $A_n$ in a splitting of the idempotent $\frac{1}{n!}\underset{\sigma \in S_n}{\sum}\sigma\colon A^{\otimes n} \rightarrow A^{\otimes n}$. We define a permutation splitting as a countable family of such splittings. The main goal of this paper is to prove two theorems. The first theorem exhibits in any $\mathbb{Q}_{\ge 0}$-linear symmetric monoidal category a bijection between operations making a graded object $(A_n)_{n \ge 0}$ into a permutation splitting and operations making this graded object into a bialgebraic structure that we call a binomial bimonoid. Binomial bimonoids can be defined in any additive symmetric monoidal category. The second theorem shows that, in any $\mathbb{Q}_{\ge 0}$-linear symmetric monoidal category, the biassociativity and bicommutativity axioms may be omitted from the definition of a binomial bimonoid. We then show that being a binomial bimonoid in a $\mathbb{Q}_{\ge 0}$-linear symmetric monoidal category is a property: two binomial bimonoids are isomorphic whenever their underlying graded objects are isomorphic. This result does not extend to arbitrary additive symmetric monoidal categories since both the one-variable polynomial algebra and the one-variable divided power polynomial algebra over a field $k$ of positive characteristic are non-isomorphic binomial $k$-bialgebras with isomorphic underlying $\mathbb{N}$-graded vector spaces.

==> Dind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-2.5, -2.5) {$n_{1}$};
		\node [style=none] (5) at (-1, -2) {$\ldots$};
		\node [style=none] (6) at (2, -2.5) {$n_{q+1}$};
		\node [style=none] (7) at (2, -2) {};
		\node [style=none] (8) at (0.5, -2.5) {$n_{q}$};
		\node [style=none] (9) at (-2.5, -2) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=none] (11) at (0.35, 2.5) {$n_1+\cdots+n_{q+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2.center) to (3.center);
		\draw [in=0, out=90] (7.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=180, out=90] (9.center) to (2.center);
		\draw [in=0, out=90] (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> INTER1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -3.5) {$0$};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (27) at (-1.75, -2) {};
		\node [style=none] (29) at (1.75, -3) {};
		\node [style=blanc] (30) at (0, 3.5) {};
		\node [style=none] (31) at (-1.75, -3) {};
		\node [style=none] (32) at (-1.75, -3.5) {$0$};
		\node [style=none] (33) at (0.375, 2.125) {$0$};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=blanc] (35) at (-1.75, -0.75) {};
		\node [style=blanc] (36) at (1.75, -0.75) {};
		\node [style=blanc] (37) at (1.75, -1.75) {};
		\node [style=blanc] (38) at (-1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (30) to (22.center);
		\draw (27.center) to (31.center);
		\draw (34.center) to (29.center);
		\draw (35) to (23.center);
		\draw (38) to (27.center);
		\draw (37) to (34.center);
		\draw (36) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> INTER2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -3.5) {$0$};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (27) at (-1.75, -2) {};
		\node [style=none] (29) at (1.75, -3) {};
		\node [style=blanc] (30) at (0, 3.5) {};
		\node [style=none] (31) at (-1.75, -3) {};
		\node [style=none] (32) at (-1.75, -3.5) {$0$};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=blanc] (35) at (-1.75, -0.75) {};
		\node [style=blanc] (37) at (1.75, -1.75) {};
		\node [style=blanc] (38) at (-1.75, -1.75) {};
		\node [style=none] (39) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (31.center);
		\draw (34.center) to (29.center);
		\draw (35) to (23.center);
		\draw (38) to (27.center);
		\draw (37) to (34.center);
		\draw (30) to (39.center);
		\draw [in=90, out=-90] (39.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Nind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-2.5, 2.5) {$n_{1}$};
		\node [style=none] (5) at (-1, 2) {$\ldots$};
		\node [style=none] (6) at (2, 2.5) {$n_{q+1}$};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (0.5, 2.5) {$n_{q}$};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (11) at (0.35, -2.5) {$n_1+\cdots+n_{q+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=0, out=-90] (7.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=-90] (9.center) to (2.center);
		\draw [in=0, out=-90] (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {$A$};
		\node [style=none] (4) at (0, -2.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES11A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 2) {$\scriptstyle A$};
		\node [style=none] (13) at (0, -2) {$\scriptstyle A$};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (0, -1.5) {};
		\node [style=none] (27) at (-1, 1) {};
		\node [style=blanc] (28) at (-1, 2) {};
		\node [style=none] (29) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES11B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 2) {$\scriptstyle A$};
		\node [style=none] (13) at (0, -2) {$\scriptstyle A$};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (25) at (0, -1.5) {};
		\node [style=none] (29) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES11C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=none] (1) at (3.25, 3) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-3.25, 3.5) {$A$};
		\node [style=none] (6) at (0.5, 3.5) {$A$};
		\node [style=none] (7) at (3.25, 3.5) {$A$};
		\node [style=none] (8) at (1, -3.5) {$A$};
		\node [style=none] (9) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=-180, out=-90] (3.center) to (4.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw [in=0, out=-90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES11D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.375, 3) {};
		\node [style=none] (12) at (3.875, 3) {};
		\node [style=none] (13) at (-2.875, 3) {};
		\node [style=none] (14) at (-2.875, 3.5) {$A$};
		\node [style=none] (15) at (0.375, 3.5) {$A$};
		\node [style=none] (16) at (3.875, 3.5) {$A$};
		\node [style=none] (17) at (2.125, 0.75) {};
		\node [style=none] (18) at (0.125, -1.75) {};
		\node [style=none] (19) at (0.125, -3) {};
		\node [style=none] (20) at (0.125, -3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [in=180, out=-90] (11.center) to (17.center);
		\draw [in=0, out=-90] (12.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (18.center);
		\draw [in=180, out=-90] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES11E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (5) at (1.5, 2.5) {$A$};
		\node [style=none] (6) at (3.5, 2.5) {$A$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-3.5, 2.5) {$A$};
		\node [style=none] (16) at (-1.5, 2.5) {$A$};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (-1.5, 2) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (3.5, 2) {};
		\node [style=none] (22) at (-2.5, -2.25) {$A$};
		\node [style=none] (23) at (2.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw [in=-180, out=-90] (13.center) to (14.center);
		\draw [in=0, out=-90] (12.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (13.center);
		\draw (20.center) to (2.center);
		\draw (21.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -1.5) {$\scriptstyle A$};
		\node [style=none] (8) at (1, -1.5) {$\scriptstyle A$};
		\node [style=none] (13) at (0, 2) {$\scriptstyle A$};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES14A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -2) {$\scriptstyle A$};
		\node [style=none] (13) at (0, 2) {$\scriptstyle A$};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=blanc] (28) at (-1, -2) {};
		\node [style=none] (29) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES14B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 2) {$\scriptstyle A$};
		\node [style=none] (13) at (0, -2) {$\scriptstyle A$};
		\node [style=none] (22) at (0, 1.5) {};
		\node [style=none] (25) at (0, -1.5) {};
		\node [style=none] (29) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES14C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3) {};
		\node [style=none] (1) at (3.25, -3) {};
		\node [style=none] (2) at (-3.25, -3) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-3.25, -3.5) {$A$};
		\node [style=none] (6) at (0.5, -3.5) {$A$};
		\node [style=none] (7) at (3.25, -3.5) {$A$};
		\node [style=none] (8) at (1, 3.5) {$A$};
		\node [style=none] (9) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2.center) to (3.center);
		\draw [in=180, out=90] (3.center) to (4.center);
		\draw [in=0, out=90] (0.center) to (3.center);
		\draw [in=0, out=90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES14D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.375, -3) {};
		\node [style=none] (12) at (3.875, -3) {};
		\node [style=none] (13) at (-2.875, -3) {};
		\node [style=none] (14) at (-2.875, -3.5) {$A$};
		\node [style=none] (15) at (0.375, -3.5) {$A$};
		\node [style=none] (16) at (3.875, -3.5) {$A$};
		\node [style=none] (17) at (2.125, -0.75) {};
		\node [style=none] (18) at (0.125, 1.75) {};
		\node [style=none] (19) at (0.125, 3) {};
		\node [style=none] (20) at (0.125, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [in=-180, out=90] (11.center) to (17.center);
		\draw [in=0, out=90] (12.center) to (17.center);
		\draw [in=0, out=90] (17.center) to (18.center);
		\draw [in=-180, out=90] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES14E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (5) at (1.5, -2.25) {$A$};
		\node [style=none] (6) at (3.5, -2.25) {$A$};
		\node [style=none] (10) at (0, 0.25) {$=$};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-3.5, -2.25) {$A$};
		\node [style=none] (16) at (-1.5, -2.25) {$A$};
		\node [style=none] (17) at (-2.5, 2) {};
		\node [style=none] (18) at (-3.5, -1.75) {};
		\node [style=none] (19) at (-1.5, -1.75) {};
		\node [style=none] (20) at (1.5, -1.75) {};
		\node [style=none] (21) at (3.5, -1.75) {};
		\node [style=none] (22) at (-2.5, 2.5) {$A$};
		\node [style=none] (23) at (2.5, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2.center) to (3.center);
		\draw [in=0, out=90] (0.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw [in=180, out=90] (13.center) to (14.center);
		\draw [in=0, out=90] (12.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.25] (18.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.25] (19.center) to (13.center);
		\draw (20.center) to (2.center);
		\draw (21.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES15A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -1.75) {$\scriptstyle A$};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=none] (29) at (1, -1.25) {};
		\node [style=blanc] (30) at (0, 1.75) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (-1, -1.75) {$\scriptstyle A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (29.center) to (24.center);
		\draw (30) to (22.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES15B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, -1.75) {$\scriptstyle A$};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=none] (24) at (1, -1.25) {};
		\node [style=none] (32) at (-1, -1.75) {$\scriptstyle A$};
		\node [style=blanc] (33) at (-1, 1.75) {};
		\node [style=blanc] (34) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (34) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES15C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 1.75) {$\scriptstyle A$};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (-1, 0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (27) at (-1, 0.75) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=blanc] (30) at (0, -1.75) {};
		\node [style=none] (31) at (-1, 1.25) {};
		\node [style=none] (32) at (-1, 1.75) {$\scriptstyle A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (29.center) to (24.center);
		\draw (30) to (22.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES15D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 1.75) {$\scriptstyle A$};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (32) at (-1, 1.75) {$\scriptstyle A$};
		\node [style=blanc] (33) at (-1, -1.75) {};
		\node [style=blanc] (34) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (34) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES15E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (32) at (0, 0) {$\scriptstyle A$};
		\node [style=blanc] (33) at (0, -2) {};
		\node [style=none] (34) at (0, 0.5) {};
		\node [style=blanc] (36) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (36) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES15F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, 3.5) {$A$};
		\node [style=none] (5) at (2, 3.5) {$A$};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=none] (8) at (2, -3) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-2, -3.5) {$A$};
		\node [style=none] (12) at (2, -3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=180, out=90] (7.center) to (9.center);
		\draw [in=0, out=90] (8.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES15G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, 3) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (2, -2.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=none] (30) at (-2, 3.5) {$A$};
		\node [style=none] (31) at (2, 3.5) {$A$};
		\node [style=none] (32) at (-2, -3.5) {$A$};
		\node [style=none] (33) at (2, -3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw [in=90, out=-180] (18.center) to (22.center);
		\draw [in=90, out=0] (18.center) to (23.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=-180] (19.center) to (28.center);
		\draw [in=90, out=0] (19.center) to (29.center);
		\draw (16.center) to (20.center);
		\draw [in=-90, out=180] (20.center) to (24.center);
		\draw [in=-90, out=0] (20.center) to (25.center);
		\draw (17.center) to (21.center);
		\draw [in=180, out=-90] (26.center) to (21.center);
		\draw [in=0, out=-90] (27.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw [in=90, out=-90] (23.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 2) {$\scriptstyle n$};
		\node [style=none] (8) at (1, 2) {$\scriptstyle p$};
		\node [style=none] (13) at (0, -1.5) {$\scriptstyle n+p$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES18A-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2, 3.5) {$n$};
		\node [style=none] (13) at (0, -3.5) {$n$};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (2, 2.25) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (27) at (2, 2.25) {};
		\node [style=blanc] (28) at (2, 3.5) {};
		\node [style=none] (29) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (23.center) to (22.center);
		\draw [in=180, out=-90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES18A-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 3.5) {$n$};
		\node [style=none] (13) at (0, -3.5) {$n$};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (-2, 2.25) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (27) at (-2, 2.25) {};
		\node [style=blanc] (28) at (-2, 3.5) {};
		\node [style=none] (29) at (2, 3) {};
		\node [style=none] (30) at (0.25, -1.25) {$*$};
		\node [style=none] (31) at (-2.25, 2.875) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES18A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 3.5) {$n$};
		\node [style=none] (13) at (0, -3.5) {$n$};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (-2, 2.25) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=none] (25) at (0, -3) {};
		\node [style=none] (27) at (-2, 2.25) {};
		\node [style=blanc] (28) at (-2, 3.5) {};
		\node [style=none] (29) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES18C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=none] (1) at (3.25, 3) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-3.25, 3.5) {$n$};
		\node [style=none] (6) at (0.5, 3.5) {$p$};
		\node [style=none] (7) at (3.25, 3.5) {$q$};
		\node [style=none] (8) at (1, -3.5) {$n+p+q$};
		\node [style=none] (9) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=-180, out=-90] (3.center) to (4.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw [in=0, out=-90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES18D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.375, 3) {};
		\node [style=none] (12) at (3.875, 3) {};
		\node [style=none] (13) at (-2.875, 3) {};
		\node [style=none] (14) at (-2.875, 3.5) {$n$};
		\node [style=none] (15) at (0.375, 3.5) {$p$};
		\node [style=none] (16) at (3.875, 3.5) {$q$};
		\node [style=none] (17) at (2.125, 0.75) {};
		\node [style=none] (18) at (0.125, -1.75) {};
		\node [style=none] (19) at (0.125, -3) {};
		\node [style=none] (20) at (0.125, -3.5) {$n+p+q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [in=180, out=-90] (11.center) to (17.center);
		\draw [in=0, out=-90] (12.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (18.center);
		\draw [in=180, out=-90] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES18E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-1.5, 3.5) {$n$};
		\node [style=none] (16) at (1.5, 3.5) {$p$};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (-1.5, 3) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (22) at (0, -3.5) {$n+p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (13.center) to (14.center);
		\draw [in=0, out=-90] (12.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES18F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-1.5, 3.5) {$n$};
		\node [style=none] (16) at (1.5, 3.5) {$p$};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (-1.5, 3) {};
		\node [style=none] (19) at (1.5, 3) {};
		\node [style=none] (22) at (0, -3.5) {$n+p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (13.center) to (14.center);
		\draw [in=0, out=-90] (12.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw (12.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, -1.5) {$\scriptstyle n$};
		\node [style=none] (8) at (1, -1.5) {$\scriptstyle p$};
		\node [style=none] (13) at (0, 2) {$\scriptstyle n+p$};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3) {$A$};
		\node [style=none] (4) at (0, 0) {$B$};
		\node [style=little box] (5) at (0, 1.5) {$f$};
		\node [style=little box] (6) at (0, -1.5) {$g$};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (0, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES21A-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2, -3.5) {$n$};
		\node [style=none] (13) at (0, 3.5) {$n$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (2, -2.25) {};
		\node [style=none] (24) at (-2, -2.25) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (27) at (2, -2.25) {};
		\node [style=blanc] (28) at (2, -3.5) {};
		\node [style=none] (29) at (-2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (23.center) to (22.center);
		\draw [in=180, out=90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES21A-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, -3.5) {$n$};
		\node [style=none] (13) at (0, 3.5) {$n$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (24) at (2, -2.25) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=blanc] (28) at (-2, -3.5) {};
		\node [style=none] (29) at (2, -3) {};
		\node [style=none] (30) at (0.25, 1.25) {$*$};
		\node [style=none] (31) at (-2.25, -2.9) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES21A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, -3.5) {$n$};
		\node [style=none] (13) at (0, 3.5) {$n$};
		\node [style=none] (22) at (0, 1) {};
		\node [style=none] (23) at (-2, -2.25) {};
		\node [style=none] (24) at (2, -2.25) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=blanc] (28) at (-2, -3.5) {};
		\node [style=none] (29) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (28) to (27.center);
		\draw (29.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES21C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3) {};
		\node [style=none] (1) at (3.25, -3) {};
		\node [style=none] (2) at (-3.25, -3) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (-3.25, -3.5) {$n$};
		\node [style=none] (6) at (0.5, -3.5) {$p$};
		\node [style=none] (7) at (3.25, -3.5) {$q$};
		\node [style=none] (8) at (1, 3.5) {$n+p+q$};
		\node [style=none] (9) at (1, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2.center) to (3.center);
		\draw [in=180, out=90] (3.center) to (4.center);
		\draw [in=0, out=90] (0.center) to (3.center);
		\draw [in=0, out=90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES21D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.375, -3) {};
		\node [style=none] (12) at (3.875, -3) {};
		\node [style=none] (13) at (-2.875, -3) {};
		\node [style=none] (14) at (-2.875, -3.5) {$n$};
		\node [style=none] (15) at (0.375, -3.5) {$p$};
		\node [style=none] (16) at (3.875, -3.5) {$q$};
		\node [style=none] (17) at (2.125, -0.75) {};
		\node [style=none] (18) at (0.125, 1.75) {};
		\node [style=none] (19) at (0.125, 3) {};
		\node [style=none] (20) at (0.125, 3.5) {$n+p+q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [in=-180, out=90] (11.center) to (17.center);
		\draw [in=0, out=90] (12.center) to (17.center);
		\draw [in=0, out=90] (17.center) to (18.center);
		\draw [in=-180, out=90] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES21E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (-1.5, -3.5) {$n$};
		\node [style=none] (16) at (1.5, -3.5) {$p$};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (1.5, -3) {};
		\node [style=none] (22) at (0, 3.5) {$n+p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (14.center);
		\draw [in=0, out=90] (12.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.25] (18.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.25] (19.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES21F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (-1.5, -3.5) {$n$};
		\node [style=none] (16) at (1.5, -3.5) {$p$};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (1.5, -3) {};
		\node [style=none] (22) at (0, 3.5) {$n+p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (13.center) to (14.center);
		\draw [in=0, out=90] (12.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (13.center) to (18.center);
		\draw (12.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22A-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -3.5) {$0$};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (1.75, -1.5) {};
		\node [style=none] (27) at (-1.75, -1.5) {};
		\node [style=none] (29) at (1.75, -3) {};
		\node [style=blanc] (30) at (0, 3.5) {};
		\node [style=none] (31) at (-1.75, -3) {};
		\node [style=none] (32) at (-1.75, -3.5) {$0$};
		\node [style=none] (33) at (0.375, 2.125) {$0$};
		\node [style=none] (34) at (-0.25, 2) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (29.center) to (24.center);
		\draw (30) to (22.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -3.5) {$0$};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (-1.75, -1.5) {};
		\node [style=none] (24) at (1.75, -1.5) {};
		\node [style=none] (27) at (-1.75, -1.5) {};
		\node [style=none] (29) at (1.75, -3) {};
		\node [style=blanc] (30) at (0, 3.5) {};
		\node [style=none] (31) at (-1.75, -3) {};
		\node [style=none] (32) at (-1.75, -3.5) {$0$};
		\node [style=none] (33) at (0.375, 2.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (23.center) to (22.center);
		\draw [in=0, out=90] (24.center) to (22.center);
		\draw (29.center) to (24.center);
		\draw (30) to (22.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22B-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -3.5) {$0$};
		\node [style=none] (23) at (-1.75, -3) {};
		\node [style=none] (24) at (1.75, -3) {};
		\node [style=none] (32) at (-1.75, -3.5) {$0$};
		\node [style=blanc] (33) at (-1.75, 3.5) {};
		\node [style=blanc] (34) at (1.75, 3.5) {};
		\node [style=none] (35) at (-2, 2.875) {$*$};
		\node [style=none] (36) at (1.5, 2.875) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (34) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, -3.5) {$0$};
		\node [style=none] (23) at (-1.75, -3) {};
		\node [style=none] (24) at (1.75, -3) {};
		\node [style=none] (32) at (-1.75, -3.5) {$0$};
		\node [style=blanc] (33) at (-1.75, 3.5) {};
		\node [style=blanc] (34) at (1.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (34) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22C-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 3.5) {$0$};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (27) at (-1.75, 1.5) {};
		\node [style=none] (29) at (1.75, 3) {};
		\node [style=blanc] (30) at (0, -3.5) {};
		\node [style=none] (31) at (-1.75, 3) {};
		\node [style=none] (32) at (-1.75, 3.5) {$0$};
		\node [style=none] (33) at (0.375, -2.125) {$0$};
		\node [style=none] (34) at (-0.25, -2) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (29.center) to (24.center);
		\draw (30) to (22.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 3.5) {$0$};
		\node [style=none] (22) at (0, -1.75) {};
		\node [style=none] (23) at (-1.75, 1.5) {};
		\node [style=none] (24) at (1.75, 1.5) {};
		\node [style=none] (27) at (-1.75, 1.5) {};
		\node [style=none] (29) at (1.75, 3) {};
		\node [style=blanc] (30) at (0, -3.5) {};
		\node [style=none] (31) at (-1.75, 3) {};
		\node [style=none] (32) at (-1.75, 3.5) {$0$};
		\node [style=none] (33) at (0.375, -2.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (29.center) to (24.center);
		\draw (30) to (22.center);
		\draw (27.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22D-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 3.5) {$0$};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (1.75, 3) {};
		\node [style=none] (32) at (-1.75, 3.5) {$0$};
		\node [style=blanc] (33) at (-1.75, -3.5) {};
		\node [style=blanc] (34) at (1.75, -3.5) {};
		\node [style=none] (35) at (-2, -2.875) {$*$};
		\node [style=none] (36) at (1.5, -2.875) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (34) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1.75, 3.5) {$0$};
		\node [style=none] (23) at (-1.75, 3) {};
		\node [style=none] (24) at (1.75, 3) {};
		\node [style=none] (32) at (-1.75, 3.5) {$0$};
		\node [style=blanc] (33) at (-1.75, -3.5) {};
		\node [style=blanc] (34) at (1.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (34) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES22E-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, 0) {};
		\node [style=blanc] (33) at (0, -3.5) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=blanc] (36) at (0, 3.5) {};
		\node [style=none] (37) at (-0.25, 2.875) {$*$};
		\node [style=none] (38) at (-0.25, -2.875) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (36) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES23-S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (32) at (0, 3.5) {$0$};
		\node [style=blanc] (33) at (0, 0.5) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=blanc] (36) at (0, -0.5) {};
		\node [style=none] (37) at (0, -3.5) {$0$};
		\node [style=none] (38) at (-0.25, 1.125) {$*$};
		\node [style=none] (39) at (-0.25, -1.125) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (36) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (32) at (0, 3.5) {$0$};
		\node [style=blanc] (33) at (0, 0.5) {};
		\node [style=none] (34) at (0, -3) {};
		\node [style=blanc] (36) at (0, -0.5) {};
		\node [style=none] (37) at (0, -3.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (23.center);
		\draw (36) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES2A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {$A$};
		\node [style=none] (4) at (0, -2.5) {$C$};
		\node [style=little box] (5) at (0, 0) {$f;g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES3A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {$A$};
		\node [style=none] (4) at (0, -2.5) {$A$};
		\node [style=little box] (5) at (0, 0) {$\mathsf{id}_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES5A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=little box] (5) at (0, 0) {$f \otimes g$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=none] (11) at (0.5, -2) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (-0.5, 2) {};
		\node [style=none] (14) at (-0.5, 2.5) {$A$};
		\node [style=none] (15) at (0.5, 2.5) {$C$};
		\node [style=none] (16) at (-0.5, -2.5) {$B$};
		\node [style=none] (17) at (0.5, -2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (6.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES5B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-0.5, -2) {};
		\node [style=none] (3) at (-0.5, 2.5) {$A$};
		\node [style=none] (4) at (-0.5, -2.5) {$B$};
		\node [style=little box] (5) at (-0.5, 0) {$f$};
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=none] (8) at (0.5, 2.5) {$C$};
		\node [style=none] (9) at (0.5, -2.5) {$D$};
		\node [style=little box] (10) at (0.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (6.center) to (10);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES6A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {$A \otimes B$};
		\node [style=none] (4) at (0, -2.5) {$B \otimes A$};
		\node [style=little box] (5) at (0, 0) {$\gamma_{A,B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES6B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, 2.5) {$A$};
		\node [style=none] (4) at (-1, -2.5) {$B$};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, -2) {};
		\node [style=none] (8) at (1, 2.5) {$B$};
		\node [style=none] (9) at (1, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (1.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES7A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (-1, -2.5) {};
		\node [style=none] (3) at (-1, 3) {$A$};
		\node [style=none] (4) at (-1, -3) {$C$};
		\node [style=none] (6) at (1, 2.5) {};
		\node [style=none] (7) at (1, -2.5) {};
		\node [style=none] (8) at (1, 3) {$B$};
		\node [style=none] (9) at (1, -3) {$D$};
		\node [style=little box] (10) at (-0.75, 1) {$f$};
		\node [style=little box] (11) at (0.75, 1) {$g$};
		\node [style=none] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=-90] (1.center) to (10);
		\draw [in=75, out=-90, looseness=0.75] (6.center) to (11);
		\draw [in=135, out=-75] (10) to (12.center);
		\draw [in=90, out=-135] (12.center) to (2.center);
		\draw [in=45, out=-105] (11) to (12.center);
		\draw [in=90, out=-45] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES7B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -2.5) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (-1, -3) {$C$};
		\node [style=none] (4) at (-1, 3) {$A$};
		\node [style=none] (6) at (1, -2.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (1, -3) {$D$};
		\node [style=none] (9) at (1, 3) {$B$};
		\node [style=little box] (10) at (-0.75, -1) {$g$};
		\node [style=little box] (11) at (0.75, -1) {$f$};
		\node [style=none] (12) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=90] (1.center) to (10);
		\draw [in=-75, out=90, looseness=0.75] (6.center) to (11);
		\draw [in=-135, out=75] (10) to (12.center);
		\draw [in=-90, out=135] (12.center) to (2.center);
		\draw [in=-45, out=105] (11) to (12.center);
		\draw [in=-90, out=45] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES8A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.125, 2.5) {};
		\node [style=none] (2) at (-1.125, -2.5) {};
		\node [style=none] (3) at (-1.125, 3) {$A_1$};
		\node [style=none] (4) at (-1.125, -3) {$B_1$};
		\node [style=none] (6) at (1.125, 2.5) {};
		\node [style=none] (7) at (1.125, -2.5) {};
		\node [style=none] (8) at (1.125, 3) {$A_n$};
		\node [style=none] (9) at (1.125, -3) {$B_p$};
		\node [style=none] (10) at (0, 2.5) {};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0, 3) {$\cdots$};
		\node [style=none] (13) at (0, -3) {$\cdots$};
		\node [style=none] (15) at (-1.125, 0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (1.125, 0.5) {};
		\node [style=middle box] (18) at (0, 0) {$f$};
		\node [style=none] (19) at (-1.125, -0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (1.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15.center);
		\draw (6.center) to (17.center);
		\draw (2.center) to (19.center);
		\draw (7.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRES9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 2) {$\scriptstyle A$};
		\node [style=none] (8) at (1, 2) {$\scriptstyle A$};
		\node [style=none] (13) at (0, -1.5) {$\scriptstyle A$};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (22.center);
		\draw [in=0, out=-90] (24.center) to (22.center);
		\draw (22.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {$A$};
		\node [style=none] (4) at (0, -2.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, 0) {$B$};
		\node [style=little box] (5) at (0, 1.75) {$0$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$C$};
		\node [style=little box] (9) at (0, -1.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (6.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, 0) {$B$};
		\node [style=little box] (5) at (0, 1.75) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$C$};
		\node [style=little box] (9) at (0, -1.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (6.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$C$};
		\node [style=none] (10) at (0, 0.475) {};
		\node [style=none] (11) at (0, -0.475) {};
		\node [style=little box] (12) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (0, 3.5) {$A$};
		\node [style=little box] (3) at (-1.5, 0) {$f$};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (0, -3.5) {$B$};
		\node [style=little box] (7) at (1.5, 0) {$g$};
		\node [style=box-less-wide] (8) at (0, 0) {$+$};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (1.center);
		\draw (4.center) to (7);
		\draw (7) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (3) at (0, 3.5) {$C$};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$D$};
		\node [style=little box] (9) at (0, 0) {$h$};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10.center);
		\draw (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, -3.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, -3.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (0, 3.5) {$C$};
		\node [style=little box] (3) at (-1.5, 0) {$g$};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (0, -3.5) {$D$};
		\node [style=little box] (7) at (1.5, 0) {$h$};
		\node [style=box-less-wide] (8) at (0, 0) {$+$};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (1.center);
		\draw (4.center) to (7);
		\draw (7) to (5.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3.5) {$C$};
		\node [style=none] (4) at (0, -3.5) {$D$};
		\node [style=little box] (5) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, -3.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [in=90, out=-90] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {$A$};
		\node [style=none] (4) at (0, -2.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$f+g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3.5) {$C$};
		\node [style=none] (4) at (0, -3.5) {$D$};
		\node [style=little box] (5) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.125, 3) {};
		\node [style=none] (2) at (-1.125, -3) {};
		\node [style=none] (3) at (-1.125, 3.5) {$A$};
		\node [style=none] (4) at (-1.125, -3.5) {$B$};
		\node [style=none] (6) at (1.125, 3) {};
		\node [style=none] (7) at (1.125, -3) {};
		\node [style=none] (8) at (1.125, 3.5) {$C$};
		\node [style=none] (9) at (1.125, -3.5) {$D$};
		\node [style=none] (15) at (-1.125, 0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (1.125, 0.5) {};
		\node [style=middle box] (18) at (0, 0) {$0$};
		\node [style=none] (19) at (-1.125, -0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (21) at (1.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15.center);
		\draw (6.center) to (17.center);
		\draw (2.center) to (19.center);
		\draw (7.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, -3.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [in=90, out=-90] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, 3.5) {$C$};
		\node [style=none] (4) at (0, -3.5) {$D$};
		\node [style=little box] (5) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw [in=90, out=-90] (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0, 2.5) {$A$};
		\node [style=none] (4) at (0, -2.5) {$B$};
		\node [style=little box] (5) at (0, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {$B$};
		\node [style=little box] (5) at (-1.5, 1.5) {$f$};
		\node [style=none] (8) at (1.5, 2.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (0, 3.5) {$A$};
		\node [style=little box] (12) at (1.5, 1.5) {$g$};
		\node [style=box-less-wide] (13) at (0, 1.5) {$+$};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (0, -3) {};
		\node [style=little box] (20) at (0, -2) {$h$};
		\node [style=none] (21) at (0, -3.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (8.center) to (12);
		\draw (12) to (9.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, 0) {$B$};
		\node [style=little box] (5) at (0, 1.75) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$C$};
		\node [style=little box] (9) at (0, -1.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (6.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, 0) {$B$};
		\node [style=little box] (5) at (0, 1.75) {$g$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$C$};
		\node [style=little box] (9) at (0, -1.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (6.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -2.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {$B$};
		\node [style=little box] (5) at (-1.5, -1.5) {$g$};
		\node [style=none] (8) at (1.5, -2.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (0, -3.5) {$C$};
		\node [style=little box] (12) at (1.5, -1.5) {$h$};
		\node [style=box-less-wide] (13) at (0, -1.5) {$+$};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (0, -2.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, 3) {};
		\node [style=little box] (20) at (0, 2) {$f$};
		\node [style=none] (21) at (0, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (8.center) to (12);
		\draw (12) to (9.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, 0) {$B$};
		\node [style=little box] (5) at (0, 1.75) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$C$};
		\node [style=little box] (9) at (0, -1.75) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (6.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> PRESADD9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 3.5) {$A$};
		\node [style=none] (4) at (0, 0) {$B$};
		\node [style=little box] (5) at (0, 1.75) {$f$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (0, -3.5) {$C$};
		\node [style=little box] (9) at (0, -1.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (2.center);
		\draw (6.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZEROA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=none] (1) at (3.25, 3) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-3.25, 3.5) {$0$};
		\node [style=none] (6) at (0.5, 3.5) {$0$};
		\node [style=none] (7) at (3.25, 3.5) {$0$};
		\node [style=none] (8) at (1, -3.5) {$0$};
		\node [style=none] (9) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=-180, out=-90] (3.center) to (4.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw [in=0, out=-90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZEROB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.15) {};
		\node [style=none] (1) at (3.25, 1.125) {};
		\node [style=none] (2) at (-3.25, 1.15) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (-3.25, 3.5) {$0$};
		\node [style=none] (6) at (0.5, 3.5) {$0$};
		\node [style=none] (7) at (3.25, 3.5) {$0$};
		\node [style=none] (8) at (1, -3.5) {$0$};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (10) at (-3.25, 3) {};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=none] (12) at (3.25, 3) {};
		\node [style=blanc] (13) at (-3.25, 2.5) {};
		\node [style=blanc] (14) at (0.5, 2.5) {};
		\node [style=blanc] (15) at (3.25, 2.5) {};
		\node [style=blanc] (16) at (3.25, 1.625) {};
		\node [style=blanc] (17) at (0.5, 1.65) {};
		\node [style=blanc] (18) at (-3.25, 1.65) {};
		\node [style=none] (19) at (-1.25, -1.375) {};
		\node [style=blanc] (20) at (-1.25, 0) {};
		\node [style=blanc] (21) at (-1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw [in=0, out=-90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (13);
		\draw (11.center) to (14);
		\draw (12.center) to (15);
		\draw (16) to (1.center);
		\draw (17) to (0.center);
		\draw (18) to (2.center);
		\draw [in=-90, out=180, looseness=0.50] (4.center) to (19.center);
		\draw (20) to (3.center);
		\draw (21) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZEROC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 3.5) {$0$};
		\node [style=none] (6) at (0.5, 3.5) {$0$};
		\node [style=none] (7) at (3.25, 3.5) {$0$};
		\node [style=none] (8) at (1, -3.5) {$0$};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (10) at (-3.25, 3) {};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=none] (12) at (3.25, 3) {};
		\node [style=blanc] (13) at (-3.25, 2.5) {};
		\node [style=blanc] (14) at (0.5, 2.5) {};
		\node [style=blanc] (15) at (3.25, 2.5) {};
		\node [style=blanc] (17) at (0.5, 1.65) {};
		\node [style=blanc] (20) at (-1.25, 0) {};
		\node [style=blanc] (21) at (-1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13);
		\draw (11.center) to (14);
		\draw (12.center) to (15);
		\draw [in=90, out=-90, looseness=0.75] (17) to (20);
		\draw [in=90, out=-90, looseness=0.75] (21) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZEROD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 3.5) {$0$};
		\node [style=none] (6) at (0, 3.5) {$0$};
		\node [style=none] (7) at (3.25, 3.5) {$0$};
		\node [style=none] (8) at (0, -3.5) {$0$};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (10) at (-3.25, 3) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (3.25, 3) {};
		\node [style=blanc] (13) at (-3.25, 0.75) {};
		\node [style=blanc] (14) at (0, 0.75) {};
		\node [style=blanc] (15) at (3.25, 0.75) {};
		\node [style=blanc] (21) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13);
		\draw (11.center) to (14);
		\draw (12.center) to (15);
		\draw [in=90, out=-90, looseness=0.75] (21) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZEROE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3.25, 3.5) {$0$};
		\node [style=none] (6) at (-0.5, 3.5) {$0$};
		\node [style=none] (7) at (-3.25, 3.5) {$0$};
		\node [style=none] (8) at (-1, -3.5) {$0$};
		\node [style=none] (9) at (-1, -3) {};
		\node [style=none] (10) at (3.25, 3) {};
		\node [style=none] (11) at (-0.5, 3) {};
		\node [style=none] (12) at (-3.25, 3) {};
		\node [style=blanc] (13) at (3.25, 2.5) {};
		\node [style=blanc] (14) at (-0.5, 2.5) {};
		\node [style=blanc] (15) at (-3.25, 2.5) {};
		\node [style=blanc] (17) at (-0.5, 1.65) {};
		\node [style=blanc] (20) at (1.25, 0) {};
		\node [style=blanc] (21) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13);
		\draw (11.center) to (14);
		\draw (12.center) to (15);
		\draw [in=90, out=-90, looseness=0.75] (17) to (20);
		\draw [in=90, out=-90, looseness=0.75] (21) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZEROF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.15) {};
		\node [style=none] (1) at (-3.25, 1.125) {};
		\node [style=none] (2) at (3.25, 1.15) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (3.25, 3.5) {$0$};
		\node [style=none] (6) at (-0.5, 3.5) {$0$};
		\node [style=none] (7) at (-3.25, 3.5) {$0$};
		\node [style=none] (8) at (-1, -3.5) {$0$};
		\node [style=none] (9) at (-1, -3) {};
		\node [style=none] (10) at (3.25, 3) {};
		\node [style=none] (11) at (-0.5, 3) {};
		\node [style=none] (12) at (-3.25, 3) {};
		\node [style=blanc] (13) at (3.25, 2.5) {};
		\node [style=blanc] (14) at (-0.5, 2.5) {};
		\node [style=blanc] (15) at (-3.25, 2.5) {};
		\node [style=blanc] (16) at (-3.25, 1.625) {};
		\node [style=blanc] (17) at (-0.5, 1.65) {};
		\node [style=blanc] (18) at (3.25, 1.65) {};
		\node [style=none] (19) at (1.25, -1.375) {};
		\node [style=blanc] (20) at (1.25, 0) {};
		\node [style=blanc] (21) at (1.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (2.center) to (3.center);
		\draw [in=180, out=-90] (0.center) to (3.center);
		\draw [in=180, out=-90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (13);
		\draw (11.center) to (14);
		\draw (12.center) to (15);
		\draw (16) to (1.center);
		\draw (17) to (0.center);
		\draw (18) to (2.center);
		\draw [in=-90, out=0, looseness=0.50] (4.center) to (19.center);
		\draw (20) to (3.center);
		\draw (21) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ZEROG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.375, 3) {};
		\node [style=none] (12) at (3.875, 3) {};
		\node [style=none] (13) at (-2.875, 3) {};
		\node [style=none] (14) at (-2.875, 3.5) {$0$};
		\node [style=none] (15) at (0.375, 3.5) {$0$};
		\node [style=none] (16) at (3.875, 3.5) {$0$};
		\node [style=none] (17) at (2.125, 0.75) {};
		\node [style=none] (18) at (0.125, -1.75) {};
		\node [style=none] (19) at (0.125, -3) {};
		\node [style=none] (20) at (0.125, -3.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [in=180, out=-90] (11.center) to (17.center);
		\draw [in=0, out=-90] (12.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (18.center);
		\draw [in=180, out=-90] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assocA-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=none] (1) at (3.25, 3) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-3.25, 3.5) {$n$};
		\node [style=none] (6) at (0.5, 3.5) {$p$};
		\node [style=none] (7) at (3.25, 3.5) {$q$};
		\node [style=none] (8) at (1, -3.5) {$n+p+q$};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (10) at (-0.875, -0.125) {$*$};
		\node [style=none] (11) at (1.375, -2.125) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=-180, out=-90] (3.center) to (4.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw [in=0, out=-90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assocA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=none] (1) at (3.25, 3) {};
		\node [style=none] (2) at (-3.25, 3) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-3.25, 3.5) {$n$};
		\node [style=none] (6) at (0.5, 3.5) {$p$};
		\node [style=none] (7) at (3.25, 3.5) {$q$};
		\node [style=none] (8) at (1, -3.5) {$n+p+q$};
		\node [style=none] (9) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=-180, out=-90] (3.center) to (4.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw [in=0, out=-90] (1.center) to (4.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assocB-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.375, 3) {};
		\node [style=none] (12) at (3.875, 3) {};
		\node [style=none] (13) at (-2.875, 3) {};
		\node [style=none] (14) at (-2.875, 3.5) {$n$};
		\node [style=none] (15) at (0.375, 3.5) {$p$};
		\node [style=none] (16) at (3.875, 3.5) {$q$};
		\node [style=none] (17) at (2.125, 0.75) {};
		\node [style=none] (18) at (0.125, -1.75) {};
		\node [style=none] (19) at (0.125, -3) {};
		\node [style=none] (20) at (0.125, -3.5) {$n+p+q$};
		\node [style=none] (21) at (2.5, 0.375) {$*$};
		\node [style=none] (22) at (0.5, -2.125) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [in=180, out=-90] (11.center) to (17.center);
		\draw [in=0, out=-90] (12.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (18.center);
		\draw [in=180, out=-90] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> assocB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.375, 3) {};
		\node [style=none] (12) at (3.875, 3) {};
		\node [style=none] (13) at (-2.875, 3) {};
		\node [style=none] (14) at (-2.875, 3.5) {$n$};
		\node [style=none] (15) at (0.375, 3.5) {$p$};
		\node [style=none] (16) at (3.875, 3.5) {$q$};
		\node [style=none] (17) at (2.125, 0.75) {};
		\node [style=none] (18) at (0.125, -1.75) {};
		\node [style=none] (19) at (0.125, -3) {};
		\node [style=none] (20) at (0.125, -3.5) {$n+p+q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw [in=180, out=-90] (11.center) to (17.center);
		\draw [in=0, out=-90] (12.center) to (17.center);
		\draw [in=0, out=-90] (17.center) to (18.center);
		\draw [in=180, out=-90] (13.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof5A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3.25) {};
		\node [style=none] (1) at (-2.25, 3.25) {};
		\node [style=none] (2) at (-1.25, 1.75) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (1.75, 3.25) {};
		\node [style=none] (9) at (-2.25, 3.75) {$n$};
		\node [style=none] (10) at (-0.25, 3.75) {$p$};
		\node [style=none] (11) at (1.75, 3.75) {$q$};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (-1.25, -3) {};
		\node [style=none] (14) at (1.75, -3) {};
		\node [style=none] (15) at (-1.25, -3.5) {$n+p+q-1$};
		\node [style=none] (16) at (1.75, -3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (1.center) to (2.center);
		\draw [in=0, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (4.center) to (3.center);
		\draw [in=-90, out=-180] (3.center) to (2.center);
		\draw (3.center) to (12.center);
		\draw [in=90, out=-180, looseness=1.25] (12.center) to (13.center);
		\draw [in=90, out=0, looseness=1.25] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof5B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (-2.75, 3) {};
		\node [style=none] (20) at (-1.875, 2) {};
		\node [style=none] (21) at (-2.75, 3.5) {$n$};
		\node [style=none] (22) at (-1, 3.5) {$p$};
		\node [style=none] (23) at (-1.875, 1.5) {};
		\node [style=none] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.875, 1.5) {};
		\node [style=none] (29) at (2, 3) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (-1, -1.25) {};
		\node [style=none] (35) at (1, -1.25) {};
		\node [style=none] (36) at (-2.75, -1.25) {};
		\node [style=none] (37) at (3, -1.25) {};
		\node [style=none] (38) at (-1.875, -2.25) {};
		\node [style=none] (39) at (2, -2.25) {};
		\node [style=none] (40) at (-1.875, -3) {};
		\node [style=none] (41) at (2, -3) {};
		\node [style=none] (42) at (-1.875, -3.5) {$n+p+q-1$};
		\node [style=none] (43) at (2, -3.5) {$1$};
		\node [style=none] (44) at (2, 3.5) {$q$};
		\node [style=none] (45) at (-3, 1.5) {$\scriptstyle a$};
		\node [style=none] (46) at (-0.75, 1.5) {$\scriptstyle b$};
		\node [style=none] (47) at (0.75, 1.5) {$\scriptstyle c$};
		\node [style=none] (48) at (3.25, 1.5) {$\scriptstyle d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (19.center) to (20.center);
		\draw [in=0, out=-90] (18.center) to (20.center);
		\draw (20.center) to (23.center);
		\draw [in=180, out=90] (25.center) to (26.center);
		\draw [in=0, out=90] (24.center) to (26.center);
		\draw (29.center) to (30.center);
		\draw [in=180, out=90, looseness=1.25] (32.center) to (33.center);
		\draw [in=0, out=90, looseness=1.25] (31.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw (25.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw [in=-180, out=-90] (36.center) to (38.center);
		\draw [in=0, out=-90] (34.center) to (38.center);
		\draw [in=-180, out=-90] (35.center) to (39.center);
		\draw [in=0, out=-90] (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof5C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.625, 3) {};
		\node [style=none] (19) at (-2.625, 3) {};
		\node [style=none] (21) at (-2.625, 3.5) {$n$};
		\node [style=none] (22) at (-0.625, 3.5) {$p$};
		\node [style=none] (24) at (-0.625, 0.75) {};
		\node [style=none] (25) at (-2.625, 0.75) {};
		\node [style=none] (29) at (1.875, 3) {};
		\node [style=none] (30) at (1.875, 2) {};
		\node [style=none] (31) at (2.625, 0.75) {};
		\node [style=none] (32) at (1.125, 0.75) {};
		\node [style=none] (33) at (1.875, 2) {};
		\node [style=none] (34) at (-0.625, -1.5) {};
		\node [style=none] (35) at (1.125, -1.5) {};
		\node [style=none] (36) at (-2.625, -1.5) {};
		\node [style=none] (37) at (2.625, -1.5) {};
		\node [style=none] (38) at (-1.625, -2.25) {};
		\node [style=none] (39) at (1.875, -2.25) {};
		\node [style=none] (40) at (-1.625, -3) {};
		\node [style=none] (41) at (1.875, -3) {};
		\node [style=none] (42) at (-1.625, -3.5) {$n+p+q-1$};
		\node [style=none] (43) at (1.875, -3.5) {$1$};
		\node [style=none] (44) at (1.875, 3.5) {$q$};
		\node [style=none] (45) at (-3.125, 0.5) {$\scriptstyle a$};
		\node [style=none] (46) at (-0.875, 0.5) {$\scriptstyle b$};
		\node [style=none] (47) at (1.375, 0.5) {$\scriptstyle c$};
		\node [style=none] (48) at (2.875, 0.5) {$\scriptstyle d$};
		\node [style=none] (50) at (-2.625, 3) {};
		\node [style=none] (51) at (-2.625, 2.5) {};
		\node [style=none] (52) at (-2.375, 2) {};
		\node [style=none] (53) at (-2.875, 2) {};
		\node [style=none] (54) at (-2.625, 2.5) {};
		\node [style=none] (55) at (-0.625, 3) {};
		\node [style=none] (56) at (-0.625, 2.5) {};
		\node [style=none] (57) at (-0.375, 2) {};
		\node [style=none] (58) at (-0.875, 2) {};
		\node [style=none] (59) at (-0.625, 2.5) {};
		\node [style=none] (60) at (-2.625, 0.75) {};
		\node [style=none] (61) at (-2.625, 1) {};
		\node [style=none] (62) at (-2.375, 1.5) {};
		\node [style=none] (63) at (-2.875, 1.5) {};
		\node [style=none] (64) at (-2.625, 1) {};
		\node [style=none] (65) at (-0.625, 0.75) {};
		\node [style=none] (66) at (-0.625, 1) {};
		\node [style=none] (67) at (-0.375, 1.5) {};
		\node [style=none] (68) at (-0.875, 1.5) {};
		\node [style=none] (69) at (-0.625, 1) {};
		\node [style=none] (70) at (-3.125, 2.6) {$\scriptstyle e$};
		\node [style=none] (71) at (-2, 2.6) {$\scriptstyle f$};
		\node [style=none] (72) at (-1.1, 2.6) {$\scriptstyle g$};
		\node [style=none] (73) at (-0.025, 2.6) {$\scriptstyle h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw [in=180, out=90, looseness=1.25] (32.center) to (33.center);
		\draw [in=0, out=90, looseness=1.25] (31.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.75] (24.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.75] (32.center) to (34.center);
		\draw (25.center) to (36.center);
		\draw (31.center) to (37.center);
		\draw [in=-180, out=-90] (36.center) to (38.center);
		\draw [in=0, out=-90] (34.center) to (38.center);
		\draw [in=-180, out=-90] (35.center) to (39.center);
		\draw [in=0, out=-90] (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (50.center) to (51.center);
		\draw [in=180, out=90, looseness=1.25] (53.center) to (54.center);
		\draw [in=0, out=90, looseness=1.25] (52.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw [in=180, out=90, looseness=1.25] (58.center) to (59.center);
		\draw [in=0, out=90, looseness=1.25] (57.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw [in=-180, out=-90, looseness=1.25] (63.center) to (64.center);
		\draw [in=0, out=-90, looseness=1.25] (62.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw [in=-180, out=-90, looseness=1.25] (68.center) to (69.center);
		\draw [in=0, out=-90, looseness=1.25] (67.center) to (69.center);
		\draw [in=-90, out=90, looseness=0.50] (68.center) to (52.center);
		\draw [in=90, out=-105, looseness=0.75] (58.center) to (62.center);
		\draw (53.center) to (63.center);
		\draw (57.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2, 3.5) {$n$};
		\node [style=none] (22) at (0, 3.5) {$p$};
		\node [style=none] (29) at (2, 3) {};
		\node [style=none] (30) at (2, 2.5) {};
		\node [style=none] (31) at (2.5, 1.75) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (2, 2.5) {};
		\node [style=none] (34) at (-0.5, -2) {};
		\node [style=none] (35) at (1, -2) {};
		\node [style=none] (36) at (-2, -2) {};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (-1.25, -2.5) {};
		\node [style=none] (39) at (1.75, -2.5) {};
		\node [style=none] (40) at (-1.25, -3) {};
		\node [style=none] (41) at (1.75, -3) {};
		\node [style=none] (42) at (-1.25, -3.5) {$n+p+q-1$};
		\node [style=none] (43) at (1.75, -3.5) {$1$};
		\node [style=none] (44) at (2, 3.5) {$q$};
		\node [style=none] (75) at (0, 3) {};
		\node [style=none] (76) at (0, 2.5) {};
		\node [style=none] (77) at (0.5, 1.75) {};
		\node [style=none] (78) at (-0.5, 1.75) {};
		\node [style=none] (79) at (0, 2.5) {};
		\node [style=none] (80) at (-2, 3) {};
		\node [style=none] (81) at (-2, 2.5) {};
		\node [style=none] (82) at (-1.5, 1.75) {};
		\node [style=none] (83) at (-2.5, 1.75) {};
		\node [style=none] (84) at (-2, 2.5) {};
		\node [style=none] (85) at (-0.5, 1) {};
		\node [style=none] (86) at (-1.5, 1) {};
		\node [style=none] (87) at (0.5, 1) {};
		\node [style=none] (88) at (1.5, 1) {};
		\node [style=none] (89) at (-2.5, 1) {};
		\node [style=none] (90) at (2.5, 1) {};
		\node [style=none] (91) at (-0.5, 0.25) {};
		\node [style=none] (92) at (0.5, 0.25) {};
		\node [style=none] (93) at (-1.5, 0.25) {};
		\node [style=none] (94) at (-2.5, 0.25) {};
		\node [style=none] (95) at (1.5, 0.25) {};
		\node [style=none] (96) at (2.5, 0.25) {};
		\node [style=none] (97) at (-2.5, -0.25) {$e$};
		\node [style=none] (98) at (-1.5, -0.25) {$g$};
		\node [style=none] (99) at (-0.5, -0.25) {$c$};
		\node [style=none] (100) at (0.5, -0.25) {$f$};
		\node [style=none] (101) at (1.5, -0.25) {$h$};
		\node [style=none] (102) at (2.5, -0.25) {$d$};
		\node [style=none] (103) at (-2.5, -0.75) {};
		\node [style=none] (104) at (-1.5, -0.75) {};
		\node [style=none] (105) at (-0.5, -0.75) {};
		\node [style=none] (106) at (0.5, -0.75) {};
		\node [style=none] (107) at (1.5, -0.75) {};
		\node [style=none] (108) at (2.5, -0.75) {};
		\node [style=none] (109) at (-2, -2) {};
		\node [style=none] (110) at (-2, -1.5) {};
		\node [style=none] (111) at (-1.5, -0.75) {};
		\node [style=none] (112) at (-2.5, -0.75) {};
		\node [style=none] (113) at (-2, -1.5) {};
		\node [style=none] (114) at (1, -2) {};
		\node [style=none] (115) at (1, -1.5) {};
		\node [style=none] (116) at (1.5, -0.75) {};
		\node [style=none] (117) at (0.5, -0.75) {};
		\node [style=none] (118) at (1, -1.5) {};
		\node [style=none] (119) at (-2.375, -2) {$\scriptstyle a$};
		\node [style=none] (120) at (0.625, -2) {$\scriptstyle b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw [in=180, out=90, looseness=1.25] (32.center) to (33.center);
		\draw [in=0, out=90, looseness=1.25] (31.center) to (33.center);
		\draw [in=-180, out=-90] (36.center) to (38.center);
		\draw [in=0, out=-90] (34.center) to (38.center);
		\draw [in=-180, out=-90] (35.center) to (39.center);
		\draw [in=0, out=-90] (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (75.center) to (76.center);
		\draw [in=180, out=90, looseness=1.25] (78.center) to (79.center);
		\draw [in=0, out=90, looseness=1.25] (77.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw [in=180, out=90, looseness=1.25] (83.center) to (84.center);
		\draw [in=0, out=90, looseness=1.25] (82.center) to (84.center);
		\draw [in=90, out=-90, looseness=0.75] (82.center) to (85.center);
		\draw [in=90, out=-90] (78.center) to (86.center);
		\draw [in=90, out=-90] (77.center) to (88.center);
		\draw [in=90, out=-90] (32.center) to (87.center);
		\draw (83.center) to (89.center);
		\draw (31.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.75] (85.center) to (92.center);
		\draw [in=90, out=-90, looseness=0.75] (87.center) to (91.center);
		\draw (86.center) to (93.center);
		\draw (89.center) to (94.center);
		\draw (88.center) to (95.center);
		\draw (90.center) to (96.center);
		\draw (109.center) to (110.center);
		\draw [in=-180, out=-90, looseness=1.25] (112.center) to (113.center);
		\draw [in=0, out=-90, looseness=1.25] (111.center) to (113.center);
		\draw (114.center) to (115.center);
		\draw [in=-180, out=-90, looseness=1.25] (117.center) to (118.center);
		\draw [in=0, out=-90, looseness=1.25] (116.center) to (118.center);
		\draw (105.center) to (34.center);
		\draw (108.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof7A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (9) at (-2, 3.5) {$n$};
		\node [style=none] (10) at (0, 3.5) {$p$};
		\node [style=none] (11) at (2, 3.5) {$q$};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (1, -3) {};
		\node [style=none] (15) at (-2, -3.5) {$n+p+q-1$};
		\node [style=none] (16) at (1, -3.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw [in=180, out=-90] (0.center) to (2.center);
		\draw [in=180, out=-90] (4.center) to (3.center);
		\draw [in=-90, out=0] (3.center) to (2.center);
		\draw (3.center) to (12.center);
		\draw [in=90, out=-180, looseness=1.25] (12.center) to (13.center);
		\draw [in=90, out=0, looseness=1.25] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof7B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.875, 3) {};
		\node [style=none] (1) at (2.375, 3) {};
		\node [style=none] (2) at (1.625, 2) {};
		\node [style=none] (3) at (-1.625, 3.5) {$n$};
		\node [style=none] (4) at (0.875, 3.5) {$p$};
		\node [style=none] (5) at (1.625, 1.25) {};
		\node [style=none] (6) at (0.875, 0.25) {};
		\node [style=none] (7) at (2.375, 0.25) {};
		\node [style=none] (8) at (1.625, 1.25) {};
		\node [style=none] (9) at (-1.625, 3) {};
		\node [style=none] (10) at (-1.625, 2) {};
		\node [style=none] (11) at (-2.375, 0.25) {};
		\node [style=none] (12) at (-0.875, 0.25) {};
		\node [style=none] (13) at (-1.625, 2) {};
		\node [style=none] (14) at (-0.875, -1.5) {};
		\node [style=none] (15) at (0.875, -1.5) {};
		\node [style=none] (16) at (-2.375, -1.5) {};
		\node [style=none] (17) at (2.375, -1.5) {};
		\node [style=none] (18) at (-1.625, -2.5) {};
		\node [style=none] (19) at (1.625, -2.5) {};
		\node [style=none] (20) at (-1.625, -3) {};
		\node [style=none] (21) at (1.625, -3) {};
		\node [style=none] (22) at (-1.625, -3.5) {$n+p+q-1$};
		\node [style=none] (23) at (1.625, -3.5) {$1$};
		\node [style=none] (24) at (2.375, 3.5) {$q$};
		\node [style=none] (25) at (-2.625, 1.25) {$\scriptstyle a$};
		\node [style=none] (26) at (-0.625, 1.25) {$\scriptstyle b$};
		\node [style=none] (27) at (0.625, 1.25) {$\scriptstyle c$};
		\node [style=none] (28) at (2.625, 1.25) {$\scriptstyle d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw [in=180, out=-90] (0.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw [in=0, out=90] (7.center) to (8.center);
		\draw [in=180, out=90] (6.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw [in=0, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [in=180, out=90, looseness=1.25] (11.center) to (13.center);
		\draw [in=-180, out=-90] (16.center) to (18.center);
		\draw [in=0, out=-90] (14.center) to (18.center);
		\draw [in=-180, out=-90] (15.center) to (19.center);
		\draw [in=0, out=-90] (17.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (15.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (14.center);
		\draw (11.center) to (16.center);
		\draw (7.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof8-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-2, 3.5) {$n$};
		\node [style=none] (76) at (0, 3.5) {$p$};
		\node [style=none] (77) at (2, 3) {};
		\node [style=none] (78) at (2, 2.5) {};
		\node [style=none] (79) at (2.5, 1.75) {};
		\node [style=none] (80) at (1.5, 1.75) {};
		\node [style=none] (81) at (2, 2.5) {};
		\node [style=none] (82) at (-2.5, -1.75) {};
		\node [style=none] (83) at (2, -1.75) {};
		\node [style=none] (84) at (-1, -1.75) {};
		\node [style=none] (85) at (0.5, -1.75) {};
		\node [style=none] (86) at (-1.75, -2.5) {};
		\node [style=none] (87) at (1.25, -2.5) {};
		\node [style=none] (88) at (-1.75, -3) {};
		\node [style=none] (89) at (1.25, -3) {};
		\node [style=none] (90) at (-1.75, -3.5) {$n+p+q-1$};
		\node [style=none] (91) at (1.25, -3.5) {$1$};
		\node [style=none] (92) at (2, 3.5) {$q$};
		\node [style=none] (93) at (0, 3) {};
		\node [style=none] (94) at (0, 2.5) {};
		\node [style=none] (95) at (0.5, 1.75) {};
		\node [style=none] (96) at (-0.5, 1.75) {};
		\node [style=none] (97) at (0, 2.5) {};
		\node [style=none] (98) at (-2, 3) {};
		\node [style=none] (99) at (-2, 2.5) {};
		\node [style=none] (100) at (-1.5, 1.75) {};
		\node [style=none] (101) at (-2.5, 1.75) {};
		\node [style=none] (102) at (-2, 2.5) {};
		\node [style=none] (103) at (-0.5, 1) {};
		\node [style=none] (104) at (-1.5, 1) {};
		\node [style=none] (105) at (0.5, 1) {};
		\node [style=none] (106) at (1.5, 1) {};
		\node [style=none] (107) at (-2.5, 1) {};
		\node [style=none] (108) at (2.5, 1) {};
		\node [style=none] (109) at (-0.5, 0.25) {};
		\node [style=none] (110) at (0.5, 0.25) {};
		\node [style=none] (111) at (-1.5, 0.25) {};
		\node [style=none] (112) at (-2.5, 0.25) {};
		\node [style=none] (113) at (1.5, 0.25) {};
		\node [style=none] (114) at (2.5, 0.25) {};
		\node [style=none] (115) at (-2.5, -0.25) {$a$};
		\node [style=none] (116) at (-1.5, -0.25) {$e$};
		\node [style=none] (117) at (-0.5, -0.25) {$g$};
		\node [style=none] (118) at (0.5, -0.25) {$b$};
		\node [style=none] (119) at (1.5, -0.25) {$f$};
		\node [style=none] (120) at (2.5, -0.25) {$h$};
		\node [style=none] (121) at (-0.5, -0.75) {};
		\node [style=none] (122) at (-1.5, -0.75) {};
		\node [style=none] (123) at (-2.5, -0.75) {};
		\node [style=none] (124) at (2.5, -0.75) {};
		\node [style=none] (125) at (1.5, -0.75) {};
		\node [style=none] (126) at (0.5, -0.75) {};
		\node [style=none] (127) at (-1, -1.75) {};
		\node [style=none] (128) at (-1, -1.5) {};
		\node [style=none] (129) at (-1.5, -0.75) {};
		\node [style=none] (130) at (-0.5, -0.75) {};
		\node [style=none] (131) at (-1, -1.5) {};
		\node [style=none] (132) at (2, -1.75) {};
		\node [style=none] (133) at (2, -1.5) {};
		\node [style=none] (134) at (1.5, -0.75) {};
		\node [style=none] (135) at (2.5, -0.75) {};
		\node [style=none] (136) at (2, -1.5) {};
		\node [style=none] (137) at (-1, -1.75) {};
		\node [style=none] (138) at (-2.5, -1.75) {};
		\node [style=none] (139) at (-1.75, -2.5) {};
		\node [style=none] (140) at (-1, -1.75) {};
		\node [style=none] (141) at (-0.625, -1.75) {$\scriptstyle c$};
		\node [style=none] (142) at (2.375, -1.75) {$\scriptstyle d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (78.center);
		\draw [in=180, out=90, looseness=1.25] (80.center) to (81.center);
		\draw [in=0, out=90, looseness=1.25] (79.center) to (81.center);
		\draw [in=0, out=-90] (83.center) to (87.center);
		\draw [in=180, out=-90] (85.center) to (87.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (93.center) to (94.center);
		\draw [in=180, out=90, looseness=1.25] (96.center) to (97.center);
		\draw [in=0, out=90, looseness=1.25] (95.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=90, looseness=1.25] (101.center) to (102.center);
		\draw [in=0, out=90, looseness=1.25] (100.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.75] (100.center) to (103.center);
		\draw [in=90, out=-90] (96.center) to (104.center);
		\draw [in=90, out=-90] (95.center) to (106.center);
		\draw [in=90, out=-90] (80.center) to (105.center);
		\draw (101.center) to (107.center);
		\draw (79.center) to (108.center);
		\draw [in=90, out=-90, looseness=0.75] (103.center) to (110.center);
		\draw [in=90, out=-90, looseness=0.75] (105.center) to (109.center);
		\draw (104.center) to (111.center);
		\draw (107.center) to (112.center);
		\draw (106.center) to (113.center);
		\draw (108.center) to (114.center);
		\draw (127.center) to (128.center);
		\draw [in=0, out=-90, looseness=1.25] (130.center) to (131.center);
		\draw [in=180, out=-90, looseness=1.25] (129.center) to (131.center);
		\draw [in=0, out=-90, looseness=1.25] (135.center) to (136.center);
		\draw [in=180, out=-90, looseness=1.25] (134.center) to (136.center);
		\draw (123.center) to (82.center);
		\draw (126.center) to (85.center);
		\draw (136.center) to (132.center);
		\draw [in=0, out=-90] (137.center) to (139.center);
		\draw [in=180, out=-90] (138.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2.2, 3.5) {$n$};
		\node [style=none] (22) at (0.85, 3.5) {$p$};
		\node [style=none] (34) at (0.725, -1.25) {};
		\node [style=none] (35) at (-1.45, -1.25) {};
		\node [style=none] (36) at (2.725, -1.25) {};
		\node [style=none] (37) at (-2.975, -1.25) {};
		\node [style=none] (38) at (1.725, -2.5) {};
		\node [style=none] (39) at (-2.2, -2.5) {};
		\node [style=none] (40) at (1.725, -3) {};
		\node [style=none] (41) at (-2.2, -3) {};
		\node [style=none] (42) at (-2.25, -3.5) {$n+p+q-1$};
		\node [style=none] (43) at (1.725, -3.5) {$1$};
		\node [style=none] (44) at (2.6, 3.5) {$q$};
		\node [style=none] (45) at (-3.475, 0.75) {$\scriptstyle a$};
		\node [style=none] (46) at (-1.95, 0.75) {$\scriptstyle b$};
		\node [style=none] (47) at (1.1, 0.75) {$\scriptstyle c$};
		\node [style=none] (48) at (3.35, 0.75) {$\scriptstyle d$};
		\node [style=none] (75) at (2.725, 3) {};
		\node [style=none] (76) at (0.725, 3) {};
		\node [style=none] (77) at (2.725, 1) {};
		\node [style=none] (78) at (0.725, 1) {};
		\node [style=none] (79) at (0.725, 3) {};
		\node [style=none] (80) at (0.725, 2.75) {};
		\node [style=none] (81) at (0.975, 2.25) {};
		\node [style=none] (82) at (0.475, 2.25) {};
		\node [style=none] (83) at (0.725, 2.75) {};
		\node [style=none] (84) at (2.725, 3) {};
		\node [style=none] (85) at (2.725, 2.75) {};
		\node [style=none] (86) at (2.975, 2.25) {};
		\node [style=none] (87) at (2.475, 2.25) {};
		\node [style=none] (88) at (2.725, 2.75) {};
		\node [style=none] (89) at (0.725, 1) {};
		\node [style=none] (90) at (0.725, 1.25) {};
		\node [style=none] (91) at (0.975, 1.75) {};
		\node [style=none] (92) at (0.475, 1.75) {};
		\node [style=none] (93) at (0.725, 1.25) {};
		\node [style=none] (94) at (2.725, 1) {};
		\node [style=none] (95) at (2.725, 1.25) {};
		\node [style=none] (96) at (2.975, 1.75) {};
		\node [style=none] (97) at (2.475, 1.75) {};
		\node [style=none] (98) at (2.725, 1.25) {};
		\node [style=none] (99) at (0.225, 2.85) {$\scriptstyle e$};
		\node [style=none] (100) at (1.35, 2.85) {$\scriptstyle f$};
		\node [style=none] (101) at (2.25, 2.85) {$\scriptstyle g$};
		\node [style=none] (102) at (3.325, 2.85) {$\scriptstyle h$};
		\node [style=none] (103) at (-2.225, 3) {};
		\node [style=none] (104) at (-2.225, 2.25) {};
		\node [style=none] (105) at (-1.475, 1) {};
		\node [style=none] (106) at (-3, 1) {};
		\node [style=none] (107) at (-2.225, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (36.center) to (38.center);
		\draw [in=180, out=-90] (34.center) to (38.center);
		\draw [in=0, out=-90] (35.center) to (39.center);
		\draw [in=180, out=-90] (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (79.center) to (80.center);
		\draw [in=180, out=90, looseness=1.25] (82.center) to (83.center);
		\draw [in=0, out=90, looseness=1.25] (81.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw [in=180, out=90, looseness=1.25] (87.center) to (88.center);
		\draw [in=0, out=90, looseness=1.25] (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [in=-180, out=-90, looseness=1.25] (92.center) to (93.center);
		\draw [in=0, out=-90, looseness=1.25] (91.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw [in=-180, out=-90, looseness=1.25] (97.center) to (98.center);
		\draw [in=0, out=-90, looseness=1.25] (96.center) to (98.center);
		\draw [in=-90, out=90, looseness=0.50] (97.center) to (81.center);
		\draw [in=90, out=-105, looseness=0.75] (87.center) to (91.center);
		\draw (82.center) to (92.center);
		\draw (86.center) to (96.center);
		\draw (103.center) to (104.center);
		\draw [in=180, out=90, looseness=1.25] (106.center) to (107.center);
		\draw [in=0, out=90, looseness=1.25] (105.center) to (107.center);
		\draw [in=90, out=-90, looseness=0.75] (105.center) to (34.center);
		\draw (106.center) to (37.center);
		\draw (94.center) to (36.center);
		\draw [in=90, out=-90, looseness=0.75] (89.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> autoassoproof9-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75) at (-3.5, 3.5) {$n$};
		\node [style=none] (76) at (0, 3.5) {$p$};
		\node [style=none] (77) at (3.5, 3) {};
		\node [style=none] (78) at (3.5, 2.5) {};
		\node [style=none] (79) at (4.5, 1.75) {};
		\node [style=none] (80) at (2.5, 1.75) {};
		\node [style=none] (81) at (3.5, 2.5) {};
		\node [style=none] (82) at (-3.5, -1.75) {};
		\node [style=none] (83) at (4.5, -1.75) {};
		\node [style=none] (84) at (-1, -1.75) {};
		\node [style=none] (85) at (1.75, -1.75) {};
		\node [style=none] (86) at (-2.25, -2.5) {};
		\node [style=none] (87) at (3.125, -2.5) {};
		\node [style=none] (88) at (-2.25, -3) {};
		\node [style=none] (89) at (3.125, -3) {};
		\node [style=none] (90) at (-2.25, -3.5) {$n+p+q-1$};
		\node [style=none] (91) at (3.125, -3.5) {$1$};
		\node [style=none] (92) at (3.5, 3.5) {$q$};
		\node [style=none] (93) at (0, 3) {};
		\node [style=none] (94) at (0, 2.5) {};
		\node [style=none] (95) at (1, 1.75) {};
		\node [style=none] (96) at (-1, 1.75) {};
		\node [style=none] (97) at (0, 2.5) {};
		\node [style=none] (98) at (-3.5, 3) {};
		\node [style=none] (99) at (-3.5, 2.5) {};
		\node [style=none] (100) at (-2.5, 1.75) {};
		\node [style=none] (101) at (-4.5, 1.75) {};
		\node [style=none] (102) at (-3.5, 2.5) {};
		\node [style=none] (103) at (-1, 1) {};
		\node [style=none] (104) at (-2.5, 1) {};
		\node [style=none] (105) at (1, 1) {};
		\node [style=none] (106) at (2.5, 1) {};
		\node [style=none] (107) at (-4.5, 1) {};
		\node [style=none] (108) at (4.5, 1) {};
		\node [style=none] (109) at (-1, 0.25) {};
		\node [style=none] (110) at (1, 0.25) {};
		\node [style=none] (111) at (-2.5, 0.25) {};
		\node [style=none] (112) at (-4.5, 0.25) {};
		\node [style=none] (113) at (2.5, 0.25) {};
		\node [style=none] (114) at (4.5, 0.25) {};
		\node [style=none] (115) at (-4.5, -0.25) {$a'$};
		\node [style=none] (116) at (-2.5, -0.25) {$e'$};
		\node [style=none] (117) at (-1, -0.25) {$g'$};
		\node [style=none] (118) at (1, -0.25) {$b'$};
		\node [style=none] (119) at (2.5, -0.25) {$f'$};
		\node [style=none] (120) at (4.5, -0.25) {$h'$};
		\node [style=none] (121) at (-4.5, -0.75) {};
		\node [style=none] (122) at (-2.5, -0.75) {};
		\node [style=none] (123) at (-1, -0.75) {};
		\node [style=none] (124) at (1, -0.75) {};
		\node [style=none] (125) at (2.5, -0.75) {};
		\node [style=none] (126) at (4.5, -0.75) {};
		\node [style=none] (127) at (-1, -1.75) {};
		\node [style=none] (128) at (-3.5, -1.5) {};
		\node [style=none] (129) at (-2.5, -0.75) {};
		\node [style=none] (130) at (-4.5, -0.75) {};
		\node [style=none] (131) at (-3.5, -1.5) {};
		\node [style=none] (132) at (4.5, -1.75) {};
		\node [style=none] (133) at (1.75, -1.5) {};
		\node [style=none] (134) at (2.5, -0.75) {};
		\node [style=none] (135) at (1, -0.75) {};
		\node [style=none] (136) at (1.75, -1.5) {};
		\node [style=none] (137) at (-1, -1.75) {};
		\node [style=none] (138) at (-3.5, -1.75) {};
		\node [style=none] (139) at (-2.25, -2.5) {};
		\node [style=none] (140) at (-1, -1.75) {};
		\node [style=none] (145) at (-4.5, -2) {$\scriptstyle a'+e'$};
		\node [style=none] (146) at (0.75, -2) {$\scriptstyle b'+f'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (78.center);
		\draw [in=180, out=90, looseness=1.25] (80.center) to (81.center);
		\draw [in=0, out=90, looseness=1.25] (79.center) to (81.center);
		\draw [in=0, out=-90] (83.center) to (87.center);
		\draw [in=180, out=-90] (85.center) to (87.center);
		\draw (86.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (93.center) to (94.center);
		\draw [in=180, out=90, looseness=1.25] (96.center) to (97.center);
		\draw [in=0, out=90, looseness=1.25] (95.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw [in=180, out=90, looseness=1.25] (101.center) to (102.center);
		\draw [in=0, out=90, looseness=1.25] (100.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.75] (100.center) to (103.center);
		\draw [in=90, out=-90] (96.center) to (104.center);
		\draw [in=90, out=-90] (95.center) to (106.center);
		\draw [in=90, out=-90] (80.center) to (105.center);
		\draw (101.center) to (107.center);
		\draw (79.center) to (108.center);
		\draw [in=90, out=-90, looseness=0.75] (103.center) to (110.center);
		\draw [in=90, out=-90, looseness=0.75] (105.center) to (109.center);
		\draw (104.center) to (111.center);
		\draw (107.center) to (112.center);
		\draw (106.center) to (113.center);
		\draw (108.center) to (114.center);
		\draw [in=180, out=-90, looseness=1.25] (130.center) to (131.center);
		\draw [in=0, out=-90, looseness=1.25] (129.center) to (131.center);
		\draw [in=180, out=-90, looseness=1.25] (135.center) to (136.center);
		\draw [in=0, out=-90, looseness=1.25] (134.center) to (136.center);
		\draw [in=0, out=-90] (137.center) to (139.center);
		\draw [in=180, out=-90] (138.center) to (139.center);
		\draw (131.center) to (138.center);
		\draw (123.center) to (140.center);
		\draw (136.center) to (85.center);
		\draw (126.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> big-drawing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box1] (0) at (-6.45, 0.625) {$\alpha \in S_n$};
		\node [style=box2] (1) at (4.75, 0.625) {$\beta \in S_p$};
		\node [style=box3] (2) at (-7.45, -5.375) {$\gamma \in S_q$};
		\node [style=box4] (3) at (3.8, -5.375) {$\delta \in S_r$};
		\node [style=none] (4) at (-10.275, -3.15) {};
		\node [style=none] (5) at (-10.3, -1.65) {};
		\node [style=none] (6) at (-10.275, -1.25) {$\color{green}1$};
		\node [style=none] (7) at (-10.275, -3.5) {$\color{green}1$};
		\node [style=none] (8) at (-8.75, -1.25) {$\color{green}a_\sigma$};
		\node [style=none] (9) at (-8.775, -1.625) {};
		\node [style=none] (10) at (-8.775, -3.125) {};
		\node [style=none] (11) at (-8.75, -3.5) {$\color{green}a_\sigma$};
		\node [style=none] (12) at (-9.675, -1.25) {$\color{green}\cdots$};
		\node [style=none] (13) at (-9.65, -3.5) {$\color{green}\cdots$};
		\node [style=none] (14) at (-7.2, -3.475) {$\color{blue}a_\sigma+1$};
		\node [style=none] (15) at (-7.125, -1.25) {$\color{magenta}a_\sigma+1$};
		\node [style=none] (16) at (-2.675, -1.25) {$\color{magenta}n$};
		\node [style=none] (17) at (-4, -1.25) {$\color{magenta}\cdots$};
		\node [style=none] (18) at (-5.5, -1.25) {$\color{magenta}\cdots$};
		\node [style=none] (19) at (-4.55, -3.5) {$\color{blue}q$};
		\node [style=none] (20) at (-5.625, -3.5) {$\color{blue}\cdots$};
		\node [style=none] (21) at (-0.25, -1.25) {$\color{blue}n+1$};
		\node [style=none] (22) at (2.825, -1.25) {$\color{blue}n+c_\sigma$};
		\node [style=none] (23) at (1.325, -1.25) {$\color{blue}\cdots$};
		\node [style=none] (24) at (-0.2, -1.625) {};
		\node [style=none] (25) at (-7.2, -3.125) {};
		\node [style=none] (26) at (2.75, -1.625) {};
		\node [style=none] (27) at (-4.25, -3.125) {};
		\node [style=none] (28) at (-2.25, -3.475) {$\color{magenta}q+1$};
		\node [style=none] (29) at (2.2, -3.5) {$\color{magenta}q+b_\sigma$};
		\node [style=none] (30) at (0.625, -3.5) {$\color{magenta}\cdots$};
		\node [style=none] (31) at (-0.625, -3.5) {$\color{magenta}\cdots$};
		\node [style=none] (32) at (-2.25, -3.125) {};
		\node [style=none] (33) at (-7.1, -1.625) {};
		\node [style=none] (34) at (2.175, -3.125) {};
		\node [style=none] (35) at (-2.675, -1.625) {};
		\node [style=none] (36) at (5.5, -1.25) {$\color{red}n+c_\sigma+1$};
		\node [style=none] (37) at (9.75, -1.25) {$\color{red}n+p$};
		\node [style=none] (38) at (7.875, -1.25) {$\color{red}\cdots$};
		\node [style=none] (39) at (5.5, -3.5) {$\color{red}q+b_\sigma+1$};
		\node [style=none] (40) at (9.75, -3.5) {$\color{red}n+p$};
		\node [style=none] (41) at (7.875, -3.5) {$\color{red}\cdots$};
		\node [style=none] (42) at (5.5, -3.025) {};
		\node [style=none] (43) at (5.5, -1.65) {};
		\node [style=none] (44) at (6.875, -1.625) {};
		\node [style=none] (45) at (6.875, -3) {};
		\node [style=none] (46) at (8.375, -3.025) {};
		\node [style=none] (47) at (8.375, -1.625) {};
		\node [style=none] (48) at (9.75, -1.625) {};
		\node [style=none] (49) at (9.75, -3) {};
		\node [style=none] (50) at (-9.75, 2.625) {$\color{magenta}\bullet$};
		\node [style=none] (51) at (-8.75, 2.625) {$\color{magenta}\bullet$};
		\node [style=none] (52) at (-5.75, 2.625) {$\color{magenta}\bullet$};
		\node [style=none] (53) at (-3.75, 2.625) {$\color{magenta}\bullet$};
		\node [style=none] (54) at (-7.75, 2.625) {$\color{green}\bullet$};
		\node [style=none] (55) at (-6.75, 2.625) {$\color{green}\bullet$};
		\node [style=none] (56) at (-4.75, 2.625) {$\color{green}\bullet$};
		\node [style=none] (57) at (-2.75, 2.625) {$\color{green}\bullet$};
		\node [style=none] (58) at (-0.75, 2.625) {};
		\node [style=none] (59) at (-0.75, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (60) at (0.25, 2.625) {};
		\node [style=none] (61) at (0.25, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (62) at (1.25, 2.625) {};
		\node [style=none] (63) at (1.25, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (64) at (2.25, 2.625) {};
		\node [style=none] (65) at (2.25, 2.625) {$\color{red}\bullet$};
		\node [style=none] (66) at (3.25, 2.625) {};
		\node [style=none] (67) at (3.25, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (68) at (4.25, 2.625) {};
		\node [style=none] (69) at (4.25, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (70) at (5.25, 2.625) {};
		\node [style=none] (71) at (5.25, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (72) at (6.25, 2.625) {};
		\node [style=none] (73) at (6.25, 2.625) {$\color{red}\bullet$};
		\node [style=none] (74) at (7.25, 2.625) {};
		\node [style=none] (75) at (7.25, 2.625) {$\color{red}\bullet$};
		\node [style=none] (76) at (8.25, 2.625) {};
		\node [style=none] (77) at (8.25, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (78) at (9.25, 2.625) {};
		\node [style=none] (79) at (9.25, 2.625) {$\color{red}\bullet$};
		\node [style=none] (80) at (10.25, 2.625) {$\color{blue}\bullet$};
		\node [style=none] (81) at (-9.775, -0.875) {};
		\node [style=none] (82) at (-9.775, -3.125) {};
		\node [style=none] (83) at (-9.275, -0.875) {};
		\node [style=none] (84) at (-9.275, -3.125) {};
		\node [style=none] (85) at (-10.3, -0.875) {};
		\node [style=none] (87) at (-8.75, -0.875) {};
		\node [style=none] (88) at (-5.5, -0.875) {};
		\node [style=none] (89) at (-4, -0.875) {};
		\node [style=none] (90) at (-7.1, -0.875) {};
		\node [style=none] (91) at (-2.675, -0.875) {};
		\node [style=none] (92) at (-0.25, -0.875) {};
		\node [style=none] (93) at (0.175, -0.875) {};
		\node [style=none] (94) at (0.6, -0.875) {};
		\node [style=none] (95) at (1.025, -0.875) {};
		\node [style=none] (96) at (1.475, -0.875) {};
		\node [style=none] (97) at (1.925, -0.875) {};
		\node [style=none] (98) at (2.375, -0.875) {};
		\node [style=none] (99) at (2.825, -0.875) {};
		\node [style=none] (100) at (6.875, -0.875) {};
		\node [style=none] (101) at (8.375, -0.875) {};
		\node [style=none] (102) at (5.5, -0.875) {};
		\node [style=none] (103) at (9.75, -0.875) {};
		\node [style=none] (104) at (-9.775, -1.625) {};
		\node [style=none] (105) at (-9.275, -1.625) {};
		\node [style=none] (106) at (-9.75, 3.375) {$\color{magenta}i_1^2$};
		\node [style=none] (107) at (-3.75, 3.375) {$\color{magenta}i_{b_\sigma}^2$};
		\node [style=none] (108) at (-7.75, 3.375) {$\color{green}i_1^1$};
		\node [style=none] (109) at (-2.75, 3.375) {$\color{green}i_{a_\sigma}^1$};
		\node [style=none] (110) at (-0.75, 3.375) {$\color{blue}i_1^3$};
		\node [style=none] (111) at (10.25, 3.375) {$\color{blue}i_{c_\sigma}^3$};
		\node [style=none] (112) at (2.25, 3.375) {$\color{red}i_1^4$};
		\node [style=none] (113) at (9.25, 3.375) {$\color{red}i_{d_\sigma}^4$};
		\node [style=none] (114) at (-9.75, 4.875) {};
		\node [style=none] (115) at (-8.5, 1.125) {};
		\node [style=none] (116) at (-8.5, 1.125) {};
		\node [style=none] (117) at (-9.75, 5.375) {$\color{green}u \in S_{a_\sigma}$};
		\node [style=none] (118) at (-5.75, 1.375) {};
		\node [style=none] (119) at (-6.75, 4.875) {};
		\node [style=none] (120) at (-5.75, 1.375) {};
		\node [style=none] (121) at (1.5, 1.125) {};
		\node [style=none] (122) at (1.75, 4.875) {};
		\node [style=none] (123) at (1.5, 0.875) {};
		\node [style=none] (124) at (8.5, 1.125) {};
		\node [style=none] (125) at (6.5, 4.875) {};
		\node [style=none] (126) at (8.5, 1.125) {};
		\node [style=none] (127) at (-6.75, 5.375) {$\color{magenta}v \in S_{b_\sigma}$};
		\node [style=none] (128) at (1.75, 5.375) {$\color{blue}w \in S_{c_\sigma}$};
		\node [style=none] (129) at (6.5, 5.375) {$\color{red}x \in S_{d_\sigma}$};
		\node [style=none] (130) at (3, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=green] (5.center) to (4.center);
		\draw [style=green] (9.center) to (10.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=magenta] (33.center) to (32.center);
		\draw [style=magenta] (35.center) to (34.center);
		\draw [style=redn] (43.center) to (42.center);
		\draw [style=redn] (44.center) to (45.center);
		\draw [style=redn] (47.center) to (46.center);
		\draw [style=redn] (48.center) to (49.center);
		\draw [style=green, in=60, out=-105, looseness=0.50] (55.center) to (85.center);
		\draw [style=green, in=-90, out=75] (87.center) to (54.center);
		\draw [style=green, in=-135, out=45, looseness=0.75] (81.center) to (57.center);
		\draw [style=green, in=-120, out=60] (83.center) to (56.center);
		\draw [style=magenta, in=105, out=-30] (50.center) to (88.center);
		\draw [style=magenta, in=120, out=-30] (51.center) to (89.center);
		\draw [style=magenta, in=-45, out=120] (91.center) to (52.center);
		\draw [style=magenta, bend right=15, looseness=0.75] (53.center) to (90.center);
		\draw [style=blue, in=-90, out=90] (92.center) to (61.center);
		\draw [style=blue, in=90, out=-90] (63.center) to (93.center);
		\draw [style=blue, in=75, out=-105] (67.center) to (94.center);
		\draw [style=blue, in=45, out=-135] (80.center) to (99.center);
		\draw [style=blue, in=60, out=-120, looseness=0.75] (77.center) to (98.center);
		\draw [style=blue, in=90, out=-75] (59.center) to (95.center);
		\draw [style=blue, in=75, out=-105, looseness=0.75] (71.center) to (96.center);
		\draw [style=blue, in=75, out=-105] (69.center) to (97.center);
		\draw [style=redn, in=90, out=-90] (79.center) to (101.center);
		\draw [style=redn, in=75, out=-90] (75.center) to (102.center);
		\draw [style=redn, in=120, out=-75] (65.center) to (100.center);
		\draw [style=redn, in=285, out=90, looseness=0.75] (103.center) to (73.center);
		\draw [style=green] (104.center) to (82.center);
		\draw [style=green] (105.center) to (84.center);
		\draw [style=dirgreen] (114.center) to (116.center);
		\draw [style=dirmagenta] (119.center) to (120.center);
		\draw [style=dirblue] (122.center) to (123.center);
		\draw [style=dirred] (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijec1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-3, 5) {};
		\node [style=none] (37) at (-3, 6) {$n$};
		\node [style=none] (38) at (-6.5, 0.5) {};
		\node [style=none] (39) at (-4.5, 0.5) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (41) at (-6.5, 0) {$1$};
		\node [style=none] (42) at (-4.5, 0) {$1$};
		\node [style=none] (43) at (-3, 0) {$1$};
		\node [style=none] (44) at (-5.5, 1.5) {};
		\node [style=none] (45) at (-4.5, 2.5) {};
		\node [style=none] (46) at (-5.75, 2) {$2$};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-2, 0) {$\ldots$};
		\node [style=none] (49) at (-1, 0) {$1$};
		\node [style=none] (50) at (-4.5, 3) {};
		\node [style=none] (51) at (-4.5, 3.5) {$\ldots$};
		\node [style=none] (52) at (-3, 5) {};
		\node [style=none] (53) at (-4.5, 4) {};
		\node [style=none] (54) at (-5, 3) {$3$};
		\node [style=none] (55) at (-5.5, 4.5) {$n-1$};
		\node [style=none] (56) at (-3, 5.5) {};
		\node [style=none] (63) at (4.5, 5) {};
		\node [style=none] (64) at (4.5, 6) {$p$};
		\node [style=none] (65) at (1, 0.5) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (4.5, 0.5) {};
		\node [style=none] (68) at (1, 0) {$1$};
		\node [style=none] (69) at (3, 0) {$1$};
		\node [style=none] (70) at (4.5, 0) {$1$};
		\node [style=none] (71) at (2, 1.5) {};
		\node [style=none] (72) at (3, 2.5) {};
		\node [style=none] (73) at (1.75, 2) {$2$};
		\node [style=none] (74) at (6.5, 0.5) {};
		\node [style=none] (75) at (5.5, 0) {$\ldots$};
		\node [style=none] (76) at (6.5, 0) {$1$};
		\node [style=none] (77) at (3, 3) {};
		\node [style=none] (78) at (3, 3.5) {$\ldots$};
		\node [style=none] (79) at (4.5, 5) {};
		\node [style=none] (80) at (3, 4) {};
		\node [style=none] (81) at (2.5, 3) {$3$};
		\node [style=none] (82) at (2, 4.5) {$p-1$};
		\node [style=none] (83) at (4.5, 5.5) {};
		\node [style=none] (84) at (-6.5, -0.625) {};
		\node [style=none] (85) at (-4.5, -0.625) {};
		\node [style=none] (86) at (-3, -0.625) {};
		\node [style=none] (90) at (-5.5, -1.625) {};
		\node [style=none] (91) at (-4.5, -2.625) {};
		\node [style=none] (92) at (-4.5, -2.625) {};
		\node [style=none] (93) at (-5.75, -2.125) {$2$};
		\node [style=none] (95) at (6.5, -0.625) {};
		\node [style=none] (98) at (4.5, -4.625) {$\ldots$};
		\node [style=none] (100) at (-4.5, -3.125) {};
		\node [style=none] (101) at (-4.5, -3.625) {$\ldots$};
		\node [style=none] (102) at (5.5, -6.125) {};
		\node [style=none] (103) at (4.5, -5.125) {};
		\node [style=none] (104) at (-5, -3.125) {$3$};
		\node [style=none] (105) at (3, -5.875) {$n+p-1$};
		\node [style=none] (106) at (5.5, -7.125) {$n+p$};
		\node [style=none] (107) at (5.5, -6.625) {};
		\node [style=none] (108) at (0, -4.125) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (38.center) to (44.center);
		\draw [in=0, out=90] (39.center) to (44.center);
		\draw [in=0, out=90, looseness=1.25] (40.center) to (45.center);
		\draw [in=90, out=-180] (45.center) to (44.center);
		\draw (45.center) to (50.center);
		\draw [in=90, out=0] (52.center) to (47.center);
		\draw [in=180, out=90] (53.center) to (52.center);
		\draw (52.center) to (56.center);
		\draw [in=180, out=90] (65.center) to (71.center);
		\draw [in=0, out=90] (66.center) to (71.center);
		\draw [in=0, out=90, looseness=1.25] (67.center) to (72.center);
		\draw [in=90, out=-180] (72.center) to (71.center);
		\draw (72.center) to (77.center);
		\draw [in=90, out=0] (79.center) to (74.center);
		\draw [in=180, out=90] (80.center) to (79.center);
		\draw (79.center) to (83.center);
		\draw [in=180, out=-90, looseness=0.75] (84.center) to (90.center);
		\draw [in=0, out=-90] (85.center) to (90.center);
		\draw [in=0, out=-90, looseness=1.25] (86.center) to (92.center);
		\draw [in=-90, out=-180, looseness=1.25] (92.center) to (90.center);
		\draw (92.center) to (100.center);
		\draw [in=-90, out=0, looseness=0.50] (102.center) to (95.center);
		\draw [in=-180, out=-90, looseness=1.50] (103.center) to (102.center);
		\draw (102.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijec2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-3, -6.125) {};
		\node [style=none] (37) at (-3, -7.125) {$n$};
		\node [style=none] (38) at (-6.5, -1.625) {};
		\node [style=none] (39) at (-4.5, -1.625) {};
		\node [style=none] (40) at (-3, -1.625) {};
		\node [style=none] (41) at (-6.5, -1.125) {$1$};
		\node [style=none] (42) at (-4.5, -1.125) {$1$};
		\node [style=none] (43) at (-3, -1.125) {$1$};
		\node [style=none] (44) at (-5.5, -2.625) {};
		\node [style=none] (45) at (-4.5, -3.625) {};
		\node [style=none] (46) at (-5.75, -3.125) {$2$};
		\node [style=none] (47) at (-1, -1.625) {};
		\node [style=none] (48) at (-2, -1.125) {$\ldots$};
		\node [style=none] (49) at (-1, -1.125) {$1$};
		\node [style=none] (50) at (-4.5, -4.125) {};
		\node [style=none] (51) at (-4.5, -4.625) {$\ldots$};
		\node [style=none] (52) at (-3, -6.125) {};
		\node [style=none] (53) at (-4.5, -5.125) {};
		\node [style=none] (54) at (-5, -4.125) {$3$};
		\node [style=none] (55) at (-5.5, -5.625) {$n-1$};
		\node [style=none] (56) at (-3, -6.625) {};
		\node [style=none] (63) at (4.5, -6.125) {};
		\node [style=none] (64) at (4.5, -7.125) {$p$};
		\node [style=none] (65) at (1, -1.625) {};
		\node [style=none] (66) at (3, -1.625) {};
		\node [style=none] (67) at (4.5, -1.625) {};
		\node [style=none] (68) at (1, -1.125) {$1$};
		\node [style=none] (69) at (3, -1.125) {$1$};
		\node [style=none] (70) at (4.5, -1.125) {$1$};
		\node [style=none] (71) at (2, -2.625) {};
		\node [style=none] (72) at (3, -3.625) {};
		\node [style=none] (73) at (1.75, -3.125) {$2$};
		\node [style=none] (74) at (6.75, -1.625) {};
		\node [style=none] (75) at (5.5, -1.125) {$\ldots$};
		\node [style=none] (76) at (6.75, -1.125) {$1$};
		\node [style=none] (77) at (3, -4.125) {};
		\node [style=none] (78) at (3, -4.625) {$\ldots$};
		\node [style=none] (79) at (4.5, -6.125) {};
		\node [style=none] (80) at (3, -5.125) {};
		\node [style=none] (81) at (2.5, -4.125) {$3$};
		\node [style=none] (82) at (2, -5.625) {$p-1$};
		\node [style=none] (83) at (4.5, -6.625) {};
		\node [style=none] (84) at (-6.5, -0.5) {};
		\node [style=none] (85) at (-4.5, -0.5) {};
		\node [style=none] (86) at (-3, -0.5) {};
		\node [style=none] (90) at (-5.5, 0.5) {};
		\node [style=none] (91) at (-4.5, 1.5) {};
		\node [style=none] (92) at (-4.5, 1.5) {};
		\node [style=none] (93) at (-5.75, 1) {$2$};
		\node [style=none] (95) at (6.75, -0.5) {};
		\node [style=none] (98) at (4.5, 3.5) {$\ldots$};
		\node [style=none] (100) at (-4.5, 2) {};
		\node [style=none] (101) at (-4.5, 2.5) {$\ldots$};
		\node [style=none] (102) at (5.5, 5) {};
		\node [style=none] (103) at (4.5, 4) {};
		\node [style=none] (104) at (-5, 2) {$3$};
		\node [style=none] (105) at (3, 4.75) {$n+p-1$};
		\node [style=none] (106) at (5.5, 6) {$n+p$};
		\node [style=none] (107) at (5.5, 5.5) {};
		\node [style=none] (108) at (0, 3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (38.center) to (44.center);
		\draw [in=0, out=-90] (39.center) to (44.center);
		\draw [in=0, out=-90, looseness=1.25] (40.center) to (45.center);
		\draw [in=-90, out=180] (45.center) to (44.center);
		\draw (45.center) to (50.center);
		\draw [in=-90, out=0] (52.center) to (47.center);
		\draw [in=-180, out=-90] (53.center) to (52.center);
		\draw (52.center) to (56.center);
		\draw [in=-180, out=-90] (65.center) to (71.center);
		\draw [in=0, out=-90] (66.center) to (71.center);
		\draw [in=0, out=-90, looseness=1.25] (67.center) to (72.center);
		\draw [in=-90, out=180] (72.center) to (71.center);
		\draw (72.center) to (77.center);
		\draw [in=-90, out=0] (79.center) to (74.center);
		\draw [in=-180, out=-90] (80.center) to (79.center);
		\draw (79.center) to (83.center);
		\draw [in=-180, out=90, looseness=0.75] (84.center) to (90.center);
		\draw [in=0, out=90] (85.center) to (90.center);
		\draw [in=0, out=90, looseness=1.25] (86.center) to (92.center);
		\draw [in=90, out=180, looseness=1.25] (92.center) to (90.center);
		\draw (92.center) to (100.center);
		\draw [in=90, out=0, looseness=0.75] (102.center) to (95.center);
		\draw [in=180, out=90] (103.center) to (102.center);
		\draw (102.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijecA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.5) {};
		\node [style=none] (1) at (-5, 6) {$n$};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, 5.5) {};
		\node [style=none] (4) at (2.5, 5) {};
		\node [style=none] (5) at (2.5, 6) {$p$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (-1, 0) {$1$};
		\node [style=none] (10) at (1, 0) {$1$};
		\node [style=none] (11) at (2.5, 0) {$1$};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (1, 2.5) {};
		\node [style=none] (14) at (-0.25, 2) {$2$};
		\node [style=none] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (3.5, 0) {$\ldots$};
		\node [style=none] (17) at (4.5, 0) {$1$};
		\node [style=none] (18) at (1, 3) {};
		\node [style=none] (19) at (1, 3.5) {$\ldots$};
		\node [style=none] (20) at (2.5, 5) {};
		\node [style=none] (21) at (1, 4) {};
		\node [style=none] (22) at (0.5, 3) {$3$};
		\node [style=none] (23) at (0, 4.5) {$p-1$};
		\node [style=none] (24) at (2.5, 5.5) {};
		\node [style=none] (25) at (4.5, -0.625) {};
		\node [style=none] (26) at (0.75, -5.125) {$\ldots$};
		\node [style=none] (27) at (3.5, -6.125) {};
		\node [style=none] (28) at (2.5, -5.625) {};
		\node [style=none] (29) at (3.5, -7.125) {$n+p$};
		\node [style=none] (30) at (3.5, -6.625) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-0.75, -3.75) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (-0.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=90] (6.center) to (12.center);
		\draw [in=0, out=90] (7.center) to (12.center);
		\draw [in=0, out=90, looseness=1.25] (8.center) to (13.center);
		\draw [in=90, out=-180] (13.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw [in=90, out=0] (20.center) to (15.center);
		\draw [in=180, out=90] (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [in=-90, out=0, looseness=0.50] (27.center) to (25.center);
		\draw [in=-180, out=-90] (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw [in=-180, out=-90] (2.center) to (0.center);
		\draw [in=0, out=-90] (31.center) to (0.center);
		\draw [in=0, out=-90] (33.center) to (32.center);
		\draw [in=-90, out=-180] (32.center) to (0.center);
		\draw (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijecB-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 5) {};
		\node [style=none] (5) at (0.25, 6) {$n$};
		\node [style=none] (6) at (-3.25, 0.5) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (-3.25, 0) {$1$};
		\node [style=none] (10) at (-1.25, 0) {$1$};
		\node [style=none] (11) at (0.25, 0) {$1$};
		\node [style=none] (12) at (-2.25, 1.5) {};
		\node [style=none] (13) at (-1.25, 2.5) {};
		\node [style=none] (14) at (-2.5, 2) {$2$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (1.25, 0) {$\ldots$};
		\node [style=none] (17) at (2.25, 0) {$1$};
		\node [style=none] (18) at (-1.25, 3) {};
		\node [style=none] (19) at (-1.25, 3.5) {$\ldots$};
		\node [style=none] (20) at (0.25, 5) {};
		\node [style=none] (21) at (-1.25, 4) {};
		\node [style=none] (22) at (-1.75, 3) {$3$};
		\node [style=none] (23) at (-2.25, 4.5) {$n-1$};
		\node [style=none] (24) at (0.25, 5.5) {};
		\node [style=none] (28) at (0.25, -5) {};
		\node [style=none] (29) at (0.25, -6) {$n$};
		\node [style=none] (30) at (-3.25, -0.5) {};
		\node [style=none] (31) at (-1.25, -0.5) {};
		\node [style=none] (32) at (0.25, -0.5) {};
		\node [style=none] (33) at (-2.25, -1.5) {};
		\node [style=none] (34) at (-1.25, -2.5) {};
		\node [style=none] (35) at (-2.5, -2) {$2$};
		\node [style=none] (36) at (2.25, -0.5) {};
		\node [style=none] (37) at (-1.25, -3) {};
		\node [style=none] (38) at (-1.25, -3.5) {$\ldots$};
		\node [style=none] (39) at (0.25, -5) {};
		\node [style=none] (40) at (-1.25, -4) {};
		\node [style=none] (41) at (-1.75, -3) {$3$};
		\node [style=none] (42) at (-2.25, -4.5) {$n-1$};
		\node [style=none] (43) at (0.25, -5.5) {};
		\node [style=none] (45) at (4, 5.625) {};
		\node [style=blanc] (46) at (4, 0.125) {};
		\node [style=none] (47) at (4, 6.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (6.center) to (12.center);
		\draw [in=0, out=90] (7.center) to (12.center);
		\draw [in=0, out=90, looseness=1.25] (8.center) to (13.center);
		\draw [in=90, out=-180] (13.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw [in=90, out=0] (20.center) to (15.center);
		\draw [in=180, out=90] (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [in=-180, out=-90] (30.center) to (33.center);
		\draw [in=0, out=-90] (31.center) to (33.center);
		\draw [in=0, out=-90, looseness=1.25] (32.center) to (34.center);
		\draw [in=-90, out=180] (34.center) to (33.center);
		\draw (34.center) to (37.center);
		\draw [in=-90, out=0] (39.center) to (36.center);
		\draw [in=-180, out=-90] (40.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (45.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijecB-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.125, -5) {};
		\node [style=none] (5) at (-0.125, -6) {$n$};
		\node [style=none] (6) at (-3.625, -0.5) {};
		\node [style=none] (7) at (-1.625, -0.5) {};
		\node [style=none] (8) at (-0.125, -0.5) {};
		\node [style=none] (9) at (-3.625, 0) {$1$};
		\node [style=none] (10) at (-1.625, 0) {$1$};
		\node [style=none] (11) at (-0.125, 0) {$1$};
		\node [style=none] (12) at (-2.625, -1.5) {};
		\node [style=none] (13) at (-1.625, -2.5) {};
		\node [style=none] (14) at (-2.875, -2) {$2$};
		\node [style=none] (15) at (1.875, -0.5) {};
		\node [style=none] (16) at (0.875, 0) {$\ldots$};
		\node [style=none] (17) at (1.875, 0) {$1$};
		\node [style=none] (18) at (-1.625, -3) {};
		\node [style=none] (19) at (-1.625, -3.5) {$\ldots$};
		\node [style=none] (20) at (-0.125, -5) {};
		\node [style=none] (21) at (-1.625, -4) {};
		\node [style=none] (22) at (-2.125, -3) {$3$};
		\node [style=none] (23) at (-2.625, -4.5) {$n-1$};
		\node [style=none] (24) at (-0.125, -5.5) {};
		\node [style=none] (28) at (-0.125, 5) {};
		\node [style=none] (29) at (-0.125, 6) {$n$};
		\node [style=none] (30) at (-3.625, 0.5) {};
		\node [style=none] (31) at (-1.625, 0.5) {};
		\node [style=none] (32) at (-0.125, 0.5) {};
		\node [style=none] (33) at (-2.625, 1.5) {};
		\node [style=none] (34) at (-1.625, 2.5) {};
		\node [style=none] (35) at (-2.875, 2) {$2$};
		\node [style=none] (36) at (1.875, 0.5) {};
		\node [style=none] (37) at (-1.625, 3) {};
		\node [style=none] (38) at (-1.625, 3.5) {$\ldots$};
		\node [style=none] (39) at (-0.125, 5) {};
		\node [style=none] (40) at (-1.625, 4) {};
		\node [style=none] (41) at (-2.125, 3) {$3$};
		\node [style=none] (42) at (-2.625, 4.5) {$n-1$};
		\node [style=none] (43) at (-0.125, 5.5) {};
		\node [style=none] (45) at (3.625, -5.5) {};
		\node [style=blanc] (46) at (3.625, 0) {};
		\node [style=none] (47) at (3.625, -6) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (6.center) to (12.center);
		\draw [in=0, out=-90] (7.center) to (12.center);
		\draw [in=0, out=-90, looseness=1.25] (8.center) to (13.center);
		\draw [in=-90, out=180] (13.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw [in=-90, out=0] (20.center) to (15.center);
		\draw [in=-180, out=-90] (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [in=180, out=90] (30.center) to (33.center);
		\draw [in=0, out=90] (31.center) to (33.center);
		\draw [in=0, out=90, looseness=1.25] (32.center) to (34.center);
		\draw [in=90, out=-180] (34.center) to (33.center);
		\draw (34.center) to (37.center);
		\draw [in=90, out=0] (39.center) to (36.center);
		\draw [in=180, out=90] (40.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (45.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijecB-0p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.125, -5) {};
		\node [style=none] (5) at (0.125, -6) {$p$};
		\node [style=none] (6) at (3.625, -0.5) {};
		\node [style=none] (7) at (1.625, -0.5) {};
		\node [style=none] (8) at (0.125, -0.5) {};
		\node [style=none] (9) at (3.625, 0) {$1$};
		\node [style=none] (10) at (1.625, 0) {$1$};
		\node [style=none] (11) at (0.125, 0) {$1$};
		\node [style=none] (12) at (2.625, -1.5) {};
		\node [style=none] (13) at (1.625, -2.5) {};
		\node [style=none] (14) at (2.875, -2) {$2$};
		\node [style=none] (15) at (-1.875, -0.5) {};
		\node [style=none] (16) at (-0.875, 0) {$\ldots$};
		\node [style=none] (17) at (-1.875, 0) {$1$};
		\node [style=none] (18) at (1.625, -3) {};
		\node [style=none] (19) at (1.625, -3.5) {$\ldots$};
		\node [style=none] (20) at (0.125, -5) {};
		\node [style=none] (21) at (1.625, -4) {};
		\node [style=none] (22) at (2.125, -3) {$3$};
		\node [style=none] (23) at (2.625, -4.5) {$p-1$};
		\node [style=none] (24) at (0.125, -5.5) {};
		\node [style=none] (28) at (0.125, 5) {};
		\node [style=none] (29) at (0.125, 6) {$p$};
		\node [style=none] (30) at (3.625, 0.5) {};
		\node [style=none] (31) at (1.625, 0.5) {};
		\node [style=none] (32) at (0.125, 0.5) {};
		\node [style=none] (33) at (2.625, 1.5) {};
		\node [style=none] (34) at (1.625, 2.5) {};
		\node [style=none] (35) at (2.875, 2) {$2$};
		\node [style=none] (36) at (-1.875, 0.5) {};
		\node [style=none] (37) at (1.625, 3) {};
		\node [style=none] (38) at (1.625, 3.5) {$\ldots$};
		\node [style=none] (39) at (0.125, 5) {};
		\node [style=none] (40) at (1.625, 4) {};
		\node [style=none] (41) at (2.125, 3) {$3$};
		\node [style=none] (42) at (2.625, 4.5) {$p-1$};
		\node [style=none] (43) at (0.125, 5.5) {};
		\node [style=none] (45) at (-3.625, -5.5) {};
		\node [style=blanc] (46) at (-3.625, 0) {};
		\node [style=none] (47) at (-3.625, -6) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (6.center) to (12.center);
		\draw [in=180, out=-90] (7.center) to (12.center);
		\draw [in=180, out=-90, looseness=1.25] (8.center) to (13.center);
		\draw [in=-90, out=0] (13.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw [in=-90, out=180] (20.center) to (15.center);
		\draw [in=0, out=-90] (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw [in=0, out=90] (30.center) to (33.center);
		\draw [in=180, out=90] (31.center) to (33.center);
		\draw [in=180, out=90, looseness=1.25] (32.center) to (34.center);
		\draw [in=90, out=0] (34.center) to (33.center);
		\draw (34.center) to (37.center);
		\draw [in=90, out=180] (39.center) to (36.center);
		\draw [in=0, out=90] (40.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (45.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> bijecB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -6.975) {};
		\node [style=none] (1) at (-4.75, 7.875) {$n$};
		\node [style=none] (2) at (-4.75, -4.625) {};
		\node [style=none] (3) at (-4.75, 7.375) {};
		\node [style=none] (4) at (2.75, 6.875) {};
		\node [style=none] (5) at (2.75, 7.875) {$p$};
		\node [style=none] (6) at (-0.75, 2.375) {};
		\node [style=none] (7) at (1.25, 2.375) {};
		\node [style=none] (8) at (2.75, 2.375) {};
		\node [style=none] (9) at (-0.75, 1.875) {$1$};
		\node [style=none] (10) at (1.25, 1.875) {$1$};
		\node [style=none] (11) at (2.75, 1.875) {$1$};
		\node [style=none] (12) at (0.25, 3.375) {};
		\node [style=none] (13) at (1.25, 4.375) {};
		\node [style=none] (14) at (0, 3.875) {$2$};
		\node [style=none] (15) at (4.75, 2.375) {};
		\node [style=none] (16) at (3.75, 1.875) {$\ldots$};
		\node [style=none] (17) at (4.75, 1.875) {$1$};
		\node [style=none] (18) at (1.25, 4.875) {};
		\node [style=none] (19) at (1.25, 5.375) {$\ldots$};
		\node [style=none] (20) at (2.75, 6.875) {};
		\node [style=none] (21) at (1.25, 5.875) {};
		\node [style=none] (22) at (0.75, 4.875) {$3$};
		\node [style=none] (23) at (0.25, 6.375) {$p-1$};
		\node [style=none] (24) at (2.75, 7.375) {};
		\node [style=none] (25) at (-1, -7) {};
		\node [style=none] (26) at (-1, -8) {$n+p$};
		\node [style=none] (27) at (-1, -7.5) {};
		\node [style=none] (28) at (2.75, -3.125) {};
		\node [style=none] (29) at (2.75, -4.125) {$p$};
		\node [style=none] (30) at (-0.75, 1.375) {};
		\node [style=none] (31) at (1.25, 1.375) {};
		\node [style=none] (32) at (2.75, 1.375) {};
		\node [style=none] (33) at (0.25, 0.375) {};
		\node [style=none] (34) at (1.25, -0.625) {};
		\node [style=none] (35) at (0, -0.125) {$2$};
		\node [style=none] (36) at (4.75, 1.375) {};
		\node [style=none] (37) at (1.25, -1.125) {};
		\node [style=none] (38) at (1.25, -1.625) {$\ldots$};
		\node [style=none] (39) at (2.75, -3.125) {};
		\node [style=none] (40) at (1.25, -2.125) {};
		\node [style=none] (41) at (0.75, -1.125) {$3$};
		\node [style=none] (42) at (0.25, -2.625) {$p-1$};
		\node [style=none] (43) at (2.75, -3.625) {};
		\node [style=none] (44) at (2.75, -4.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=180, out=90] (6.center) to (12.center);
		\draw [in=0, out=90] (7.center) to (12.center);
		\draw [in=0, out=90, looseness=1.25] (8.center) to (13.center);
		\draw [in=90, out=-180] (13.center) to (12.center);
		\draw (13.center) to (18.center);
		\draw [in=90, out=0] (20.center) to (15.center);
		\draw [in=180, out=90] (21.center) to (20.center);
		\draw (20.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw [in=-180, out=-90] (2.center) to (0.center);
		\draw [in=-180, out=-90] (30.center) to (33.center);
		\draw [in=0, out=-90] (31.center) to (33.center);
		\draw [in=0, out=-90, looseness=1.25] (32.center) to (34.center);
		\draw [in=-90, out=180] (34.center) to (33.center);
		\draw (34.center) to (37.center);
		\draw [in=-90, out=0] (39.center) to (36.center);
		\draw [in=-180, out=-90] (40.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw [in=0, out=-90] (44.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (5) at (1.5, 2.5) {$n$};
		\node [style=none] (6) at (3.5, 2.5) {$p$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-3.5, 0.25) {};
		\node [style=none] (14) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-3.5, 2.5) {$n$};
		\node [style=none] (16) at (-1.5, 2.5) {$p$};
		\node [style=none] (17) at (-2.5, -1.75) {};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (-1.5, 2) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (3.5, 2) {};
		\node [style=none] (22) at (-2.5, -2.25) {$n+p$};
		\node [style=none] (23) at (2.5, -2.25) {$n+p$};
		\node [style=none] (24) at (-2.25, -1.1) {$*$};
		\node [style=none] (25) at (2.75, -1.1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=0, out=-90] (0.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw [in=-180, out=-90] (13.center) to (14.center);
		\draw [in=0, out=-90] (12.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (18.center) to (12.center);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (13.center);
		\draw (20.center) to (2.center);
		\draw (21.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> deltan0-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, -2.5) {$n$};
		\node [style=none] (5) at (2, -2.5) {$0$};
		\node [style=none] (10) at (0, 2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (2.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> deltanabla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (18) at (0, 2.25) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=none] (30) at (0, 3.5) {$n+p$};
		\node [style=none] (35) at (-2.25, 0) {$n$};
		\node [style=none] (36) at (2.15, 0.075) {$p$};
		\node [style=none] (37) at (0, -3) {};
		\node [style=none] (38) at (0, -2.25) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (0, -3.5) {$n+p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw [in=90, out=-180] (18.center) to (22.center);
		\draw [in=90, out=0] (18.center) to (23.center);
		\draw (37.center) to (38.center);
		\draw [in=-90, out=180] (38.center) to (39.center);
		\draw [in=-90, out=0] (38.center) to (40.center);
		\draw (22.center) to (39.center);
		\draw (23.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> deltanp-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, -2.5) {$n$};
		\node [style=none] (5) at (2, -2.5) {$p$};
		\node [style=none] (10) at (0, 2.5) {$n+p$};
		\node [style=none] (12) at (0.25, 0.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (2.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> deltanp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, -2.5) {$n$};
		\node [style=none] (5) at (2, -2.5) {$p$};
		\node [style=none] (10) at (0, 2.5) {$n+p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (2.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> deltap0-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, -2.5) {$0$};
		\node [style=none] (5) at (2, -2.5) {$p$};
		\node [style=none] (10) at (0, 2.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (2.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> highdelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (-2.25, -2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2.25, -2.5) {$n_{1}$};
		\node [style=none] (5) at (0, -2) {$\ldots$};
		\node [style=none] (6) at (2.25, -2.5) {$n_{q+1}$};
		\node [style=none] (7) at (2.25, -2) {};
		\node [style=none] (8) at (0.35, 2.5) {$n_1+\cdots+n_{q+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2.center) to (3.center);
		\draw [in=0, out=90] (7.center) to (3.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> highdeltanablaA-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (4) at (0, 1.5) {$\ldots$};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (0, -2.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (-2.25, 0) {$1$};
		\node [style=none] (11) at (0, -1.5) {$\ldots$};
		\node [style=none] (12) at (2.25, 0) {$1$};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (0, 4) {};
		\node [style=none] (15) at (0, -4) {};
		\node [style=none] (16) at (0, 4.5) {$n$};
		\node [style=none] (17) at (0, -4.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (1.center);
		\draw [in=0, out=90] (6.center) to (1.center);
		\draw [in=-180, out=-90] (8.center) to (9.center);
		\draw [in=0, out=-90] (13.center) to (9.center);
		\draw (14.center) to (1.center);
		\draw (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> highnabla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2.25, 2.5) {$n_{1}$};
		\node [style=none] (5) at (0, 2) {$\ldots$};
		\node [style=none] (6) at (2.25, 2.5) {$n_{q+1}$};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (0.35, -2.5) {$n_1+\cdots+n_{q+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=0, out=-90] (7.center) to (3.center);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> highnabladeltaA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-2.25, -3.5) {$p_{1}$};
		\node [style=none] (5) at (0, -3) {$\ldots$};
		\node [style=none] (6) at (2.25, -3.5) {$p_{r}$};
		\node [style=none] (7) at (2.25, -3) {};
		\node [style=none] (8) at (-2.25, 3) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-2.25, 3.5) {$n_{1}$};
		\node [style=none] (13) at (0, 3) {$\ldots$};
		\node [style=none] (14) at (2.25, 3.5) {$n_{q}$};
		\node [style=none] (15) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (1.center);
		\draw [in=0, out=90] (7.center) to (1.center);
		\draw [in=-180, out=-90] (8.center) to (9.center);
		\draw [in=0, out=-90] (15.center) to (9.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> highnabladeltaB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3, 3.5) {$n_{1}$};
		\node [style=none] (20) at (3, 3.5) {$n_{q}$};
		\node [style=none] (21) at (-3, -3.5) {$p_{1}$};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (25) at (-3, 3) {};
		\node [style=none] (26) at (3, 3) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (-4.5, -0.75) {};
		\node [style=none] (29) at (-3, -2.5) {};
		\node [style=none] (30) at (-3, -1.25) {$\ldots$};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (-4.5, 0.75) {};
		\node [style=none] (33) at (-3, 2.5) {};
		\node [style=none] (34) at (-4.5, 0) {$i_{1}^{1}$};
		\node [style=none] (35) at (-3, 2) {$\ldots$};
		\node [style=none] (36) at (-1.5, 0) {$i_{1}^{r}$};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (3, 2.5) {};
		\node [style=none] (40) at (1.5, 0) {$i_{q}^1$};
		\node [style=none] (41) at (3, 2) {$\ldots$};
		\node [style=none] (42) at (4.5, 0) {$i_{q}^r$};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (3, -3.5) {$p_{r}$};
		\node [style=none] (45) at (3, -3) {};
		\node [style=none] (46) at (3, -2.5) {};
		\node [style=none] (47) at (-1.5, -0.75) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -1.25) {$\ldots$};
		\node [style=none] (50) at (4.5, -0.75) {};
		\node [style=none] (51) at (0, -3) {$\ldots$};
		\node [style=none] (52) at (0, 3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (29.center);
		\draw [in=180, out=90] (32.center) to (33.center);
		\draw [in=0, out=90] (37.center) to (33.center);
		\draw [in=180, out=90] (38.center) to (39.center);
		\draw [in=0, out=90] (43.center) to (39.center);
		\draw (25.center) to (33.center);
		\draw (26.center) to (39.center);
		\draw (23.center) to (29.center);
		\draw [in=-180, out=-90, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=-90, looseness=1.25] (50.center) to (48.center);
		\draw (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> highnabladeltaB1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3, 3.5) {$1$};
		\node [style=none] (20) at (3, 3.5) {$1$};
		\node [style=none] (21) at (-3, -3.5) {$1$};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (25) at (-3, 3) {};
		\node [style=none] (26) at (3, 3) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (-4.5, -0.75) {};
		\node [style=none] (29) at (-3, -2.5) {};
		\node [style=none] (30) at (-3, -1.25) {$\ldots$};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (-4.5, 0.75) {};
		\node [style=none] (33) at (-3, 2.5) {};
		\node [style=none] (34) at (-4.5, 0) {$i_{1}^{1}$};
		\node [style=none] (35) at (-3, 2) {$\ldots$};
		\node [style=none] (36) at (-1.5, 0) {$i_{1}^{n}$};
		\node [style=none] (37) at (-1.5, 0.75) {};
		\node [style=none] (38) at (1.5, 0.75) {};
		\node [style=none] (39) at (3, 2.5) {};
		\node [style=none] (40) at (1.5, 0) {$i_{n}^1$};
		\node [style=none] (41) at (3, 2) {$\ldots$};
		\node [style=none] (42) at (4.5, 0) {$i_{n}^n$};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (3, -3.5) {$1$};
		\node [style=none] (45) at (3, -3) {};
		\node [style=none] (46) at (3, -2.5) {};
		\node [style=none] (47) at (-1.5, -0.75) {};
		\node [style=none] (48) at (3, -2.5) {};
		\node [style=none] (49) at (3, -1.25) {$\ldots$};
		\node [style=none] (50) at (4.5, -0.75) {};
		\node [style=none] (51) at (0, -3) {$\ldots$};
		\node [style=none] (52) at (0, 3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (29.center);
		\draw [in=180, out=90] (32.center) to (33.center);
		\draw [in=0, out=90] (37.center) to (33.center);
		\draw [in=180, out=90] (38.center) to (39.center);
		\draw [in=0, out=90] (43.center) to (39.center);
		\draw (25.center) to (33.center);
		\draw (26.center) to (39.center);
		\draw (23.center) to (29.center);
		\draw [in=-180, out=-90, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=-90, looseness=1.25] (50.center) to (48.center);
		\draw (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabla00-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (2, -2) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-2, -2.5) {$0$};
		\node [style=none] (5) at (2, -2.5) {$0$};
		\node [style=none] (10) at (0, 2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (2.center);
		\draw [in=0, out=90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabla00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 2.5) {$0$};
		\node [style=none] (5) at (2, 2.5) {$0$};
		\node [style=none] (10) at (0, -2.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabla000-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -2) {};
		\node [style=none] (1) at (1.25, -2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-1.25, -2.5) {$0$};
		\node [style=none] (5) at (1.25, -2.5) {$0$};
		\node [style=none] (10) at (0, 2.5) {$0$};
		\node [style=blanc] (11) at (0, 0.75) {};
		\node [style=blanc] (12) at (-1.25, -0.75) {};
		\node [style=blanc] (13) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (12);
		\draw (1.center) to (13);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabla000.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-1.25, 2.5) {$0$};
		\node [style=none] (5) at (1.25, 2.5) {$0$};
		\node [style=none] (10) at (0, -2.5) {$0$};
		\node [style=blanc] (11) at (0, -0.75) {};
		\node [style=blanc] (12) at (-1.25, 0.75) {};
		\node [style=blanc] (13) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (12);
		\draw (1.center) to (13);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabla000A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.75) {};
		\node [style=none] (1) at (1.25, 2.75) {};
		\node [style=none] (3) at (0, -2.75) {};
		\node [style=none] (4) at (-1.25, 3.25) {$0$};
		\node [style=none] (5) at (1.25, 3.25) {$0$};
		\node [style=none] (10) at (0, -3.25) {$0$};
		\node [style=blanc] (11) at (0, -1.5) {};
		\node [style=blanc] (12) at (-1.25, 1.5) {};
		\node [style=blanc] (13) at (1.25, 1.5) {};
		\node [style=blanc] (14) at (0, -0.5) {};
		\node [style=blanc] (15) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (12);
		\draw (1.center) to (13);
		\draw (11) to (3.center);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabla000B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 3.25) {};
		\node [style=none] (1) at (1.25, 3.25) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=none] (4) at (-1.25, 3.75) {$0$};
		\node [style=none] (5) at (1.25, 3.75) {$0$};
		\node [style=none] (10) at (0, -3.75) {$0$};
		\node [style=blanc] (11) at (0, -2) {};
		\node [style=blanc] (12) at (-1.25, 2) {};
		\node [style=blanc] (13) at (1.25, 2) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=blanc] (23) at (-1.25, 1) {};
		\node [style=blanc] (24) at (1.25, 1) {};
		\node [style=blanc] (25) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (12);
		\draw (1.center) to (13);
		\draw (11) to (3.center);
		\draw [in=-180, out=-90] (16.center) to (18.center);
		\draw [in=0, out=-90] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (25);
		\draw (17.center) to (24);
		\draw (16.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabladeltaA-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, 3.5) {$n$};
		\node [style=none] (5) at (2, 3.5) {$p$};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=none] (8) at (2, -3) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-2, -3.5) {$q$};
		\node [style=none] (12) at (2, -3.5) {$r$};
		\node [style=none] (13) at (0.375, 0.7) {$*$};
		\node [style=none] (14) at (0.375, -0.775) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=180, out=90] (7.center) to (9.center);
		\draw [in=0, out=90] (8.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabladeltaA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (2, 3) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (-2, 3.5) {$n$};
		\node [style=none] (5) at (2, 3.5) {$p$};
		\node [style=none] (7) at (-2, -3) {};
		\node [style=none] (8) at (2, -3) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-2, -3.5) {$q$};
		\node [style=none] (12) at (2, -3.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=180, out=90] (7.center) to (9.center);
		\draw [in=0, out=90] (8.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabladeltaB-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, 3) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (2, -2.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=none] (30) at (-2, 3.5) {$n$};
		\node [style=none] (31) at (2, 3.5) {$p$};
		\node [style=none] (32) at (-2, -3.5) {$q$};
		\node [style=none] (33) at (2, -3.5) {$r$};
		\node [style=none] (35) at (-3.175, 2.5) {$\scriptstyle a$};
		\node [style=none] (36) at (-0.85, 2.575) {$\scriptstyle b$};
		\node [style=none] (37) at (0.825, 2.5) {$\scriptstyle c$};
		\node [style=none] (38) at (3.2, 2.55) {$\scriptstyle d$};
		\node [style=none] (39) at (-1.75, 2.75) {$*$};
		\node [style=none] (40) at (2.25, 2.75) {$*$};
		\node [style=none] (41) at (2.25, -2.775) {$*$};
		\node [style=none] (42) at (-1.75, -2.775) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw [in=90, out=-180] (18.center) to (22.center);
		\draw [in=90, out=0] (18.center) to (23.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=-180] (19.center) to (28.center);
		\draw [in=90, out=0] (19.center) to (29.center);
		\draw (16.center) to (20.center);
		\draw [in=-90, out=180] (20.center) to (24.center);
		\draw [in=-90, out=0] (20.center) to (25.center);
		\draw (17.center) to (21.center);
		\draw [in=180, out=-90] (26.center) to (21.center);
		\draw [in=0, out=-90] (27.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw [in=90, out=-90] (23.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nabladeltaB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2, 3) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=none] (18) at (-2, 2.5) {};
		\node [style=none] (19) at (2, 2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (2, -2.5) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-3, -1.5) {};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=none] (30) at (-2, 3.5) {$n$};
		\node [style=none] (31) at (2, 3.5) {$p$};
		\node [style=none] (32) at (-2, -3.5) {$q$};
		\node [style=none] (33) at (2, -3.5) {$r$};
		\node [style=none] (35) at (-3, 2.5) {$\scriptstyle a$};
		\node [style=none] (36) at (-1, 2.5) {$\scriptstyle b$};
		\node [style=none] (37) at (1, 2.5) {$\scriptstyle c$};
		\node [style=none] (38) at (3, 2.5) {$\scriptstyle d$};
		\node [style=none] (39) at (-0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw [in=90, out=-180] (18.center) to (22.center);
		\draw [in=90, out=0] (18.center) to (23.center);
		\draw (15.center) to (19.center);
		\draw [in=90, out=-180] (19.center) to (28.center);
		\draw [in=90, out=0] (19.center) to (29.center);
		\draw (16.center) to (20.center);
		\draw [in=-90, out=180] (20.center) to (24.center);
		\draw [in=-90, out=0] (20.center) to (25.center);
		\draw (17.center) to (21.center);
		\draw [in=180, out=-90] (26.center) to (21.center);
		\draw [in=0, out=-90] (27.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (27.center);
		\draw [in=90, out=-90] (23.center) to (26.center);
		\draw [in=90, out=-90] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nablan0-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 2.5) {$n$};
		\node [style=none] (5) at (2, 2.5) {$0$};
		\node [style=none] (10) at (0, -2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nablanp-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 2.5) {$n$};
		\node [style=none] (5) at (2, 2.5) {$p$};
		\node [style=none] (10) at (0, -2.5) {$n+p$};
		\node [style=none] (11) at (0.25, -0.55) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nablanp-INTER1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=blanc] (46) at (1, -3) {};
		\node [style=none] (47) at (1, 2.95) {$0$};
		\node [style=none] (48) at (-1, 2.45) {};
		\node [style=none] (50) at (-1, 2.875) {$n$};
		\node [style=none] (51) at (-1, -2.625) {};
		\node [style=none] (52) at (-1, -3.125) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (46);
		\draw (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nablanp-INTER2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=blanc] (46) at (1, -3) {};
		\node [style=none] (47) at (1, 2.95) {$0$};
		\node [style=none] (48) at (-1, 2.45) {};
		\node [style=none] (50) at (-1, 2.875) {$n$};
		\node [style=none] (51) at (-1, -2.625) {};
		\node [style=none] (52) at (-1, -3.125) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (46);
		\draw (48.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> nablanp-INTER3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 2.5) {$n$};
		\node [style=none] (5) at (2, 2.5) {$0$};
		\node [style=none] (10) at (0, -2.5) {$n$};
		\node [style=blanc] (11) at (2, 0.5) {};
		\node [style=blanc] (12) at (2, 1.375) {};
		\node [style=none] (13) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (13.center) to (12);
		\draw (1.center) to (11);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> nablanp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, 2.5) {$n$};
		\node [style=none] (5) at (2, 2.5) {$p$};
		\node [style=none] (10) at (0, -2.5) {$n+p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (0.center) to (2.center);
		\draw [in=0, out=-90] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof1A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-2.25, -3.5) {$p_{1}$};
		\node [style=none] (5) at (0, -3) {$\ldots$};
		\node [style=none] (6) at (2.25, -3.5) {$p_r$};
		\node [style=none] (7) at (2.25, -3) {};
		\node [style=none] (8) at (-2.25, 3) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (11) at (-2.25, 3.5) {$n_{1}$};
		\node [style=none] (13) at (0, 3) {$\ldots$};
		\node [style=none] (14) at (2.25, 3.5) {$n_{q_0+1}$};
		\node [style=none] (15) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (1.center);
		\draw [in=0, out=90] (7.center) to (1.center);
		\draw [in=-180, out=-90] (8.center) to (9.center);
		\draw [in=0, out=-90] (15.center) to (9.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof1B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, -3) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (-1.75, -3.5) {$p_{1}$};
		\node [style=none] (22) at (0.25, -3) {$...$};
		\node [style=none] (23) at (2.25, -3.5) {$p_r$};
		\node [style=none] (24) at (2.25, -3) {};
		\node [style=none] (25) at (-0.75, 1.5) {};
		\node [style=none] (26) at (0.25, 0.25) {};
		\node [style=none] (27) at (-2.25, 3.5) {$n_{1}$};
		\node [style=none] (28) at (-0.75, 3) {$\ldots$};
		\node [style=none] (29) at (2.25, 3.5) {$n_{q_0+1}$};
		\node [style=none] (30) at (2.25, 3) {};
		\node [style=none] (31) at (0.75, 3.5) {$n_{q_0}$};
		\node [style=none] (32) at (-2.25, 3) {};
		\node [style=none] (33) at (0.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (18.center) to (19.center);
		\draw [in=0, out=90] (24.center) to (19.center);
		\draw [in=-180, out=-90] (25.center) to (26.center);
		\draw [in=0, out=-90] (30.center) to (26.center);
		\draw (26.center) to (19.center);
		\draw [in=-180, out=-90] (32.center) to (25.center);
		\draw [in=0, out=-90] (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof1C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-4.75, 0) {};
		\node [style=none] (37) at (-2.75, 1) {};
		\node [style=none] (38) at (-2.75, 2) {};
		\node [style=none] (39) at (-4.75, -0.5) {$I_{1}$};
		\node [style=none] (40) at (-2.75, 0) {$\ldots$};
		\node [style=none] (41) at (-0.75, -0.5) {$I_l$};
		\node [style=none] (42) at (-0.75, 0) {};
		\node [style=none] (43) at (-4.75, 3) {};
		\node [style=none] (44) at (-2.75, 2) {};
		\node [style=none] (45) at (-4.75, 3.5) {$n_{1}$};
		\node [style=none] (46) at (-2.75, 3) {$\ldots$};
		\node [style=none] (47) at (-0.75, 3.5) {$n_{q}$};
		\node [style=none] (48) at (-0.75, 3) {};
		\node [style=none] (49) at (2.75, 3.5) {$n_{q+1}$};
		\node [style=none] (50) at (2.75, 3) {};
		\node [style=none] (51) at (0.75, 0) {};
		\node [style=none] (52) at (2.75, 1) {};
		\node [style=none] (53) at (2.75, 2.5) {};
		\node [style=none] (54) at (0.75, -0.5) {$J_{1}$};
		\node [style=none] (55) at (2.75, 0) {$\ldots$};
		\node [style=none] (56) at (4.75, -0.5) {$J_l$};
		\node [style=none] (57) at (4.75, 0) {};
		\node [style=none] (58) at (2.75, 2.5) {};
		\node [style=none] (59) at (-2.75, -3) {};
		\node [style=none] (60) at (-2.75, -3.5) {$p_{1}$};
		\node [style=none] (61) at (-0.5, -3) {$\ldots$};
		\node [style=none] (62) at (2.75, -3.5) {$p_l$};
		\node [style=none] (63) at (2.75, -3) {};
		\node [style=none] (64) at (-2.75, -2) {};
		\node [style=none] (65) at (2.75, -2) {};
		\node [style=none] (66) at (-4.75, -1) {};
		\node [style=none] (67) at (0.75, -1) {};
		\node [style=none] (68) at (-0.75, -1) {};
		\node [style=none] (69) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (36.center) to (37.center);
		\draw [in=0, out=90] (42.center) to (37.center);
		\draw [in=-180, out=-90] (43.center) to (44.center);
		\draw [in=0, out=-90] (48.center) to (44.center);
		\draw (44.center) to (37.center);
		\draw [in=180, out=90] (51.center) to (52.center);
		\draw [in=0, out=90] (57.center) to (52.center);
		\draw (58.center) to (52.center);
		\draw (64.center) to (59.center);
		\draw (65.center) to (63.center);
		\draw [in=180, out=-90] (66.center) to (64.center);
		\draw [in=-90, out=0, looseness=0.75] (64.center) to (67.center);
		\draw [in=-180, out=-90, looseness=0.75] (68.center) to (65.center);
		\draw [in=-90, out=0, looseness=0.75] (65.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-5, -0.75) {};
		\node [style=none] (39) at (-5, -1.25) {$I_{1}$};
		\node [style=none] (40) at (-2, -0.75) {$\ldots$};
		\node [style=none] (41) at (1, -1.25) {$I_l$};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=none] (43) at (-5, 3) {};
		\node [style=none] (45) at (-5, 3.5) {$n_{1}$};
		\node [style=none] (46) at (-2, 3) {$\ldots$};
		\node [style=none] (47) at (1, 3.5) {$n_{q}$};
		\node [style=none] (48) at (1, 3) {};
		\node [style=none] (49) at (4.5, 3.5) {$n_{q+1}$};
		\node [style=none] (50) at (4.5, 3) {};
		\node [style=none] (51) at (2.5, -0.75) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (53) at (4.5, 2.5) {};
		\node [style=none] (54) at (2.5, -1.25) {$J_{1}$};
		\node [style=none] (55) at (4.5, -0.75) {$\ldots$};
		\node [style=none] (56) at (6.5, -1.25) {$J_l$};
		\node [style=none] (57) at (6.5, -0.75) {};
		\node [style=none] (58) at (4.5, 2.5) {};
		\node [style=none] (59) at (-1.25, -3) {};
		\node [style=none] (60) at (-1.25, -3.5) {$p_{1}$};
		\node [style=none] (61) at (1.25, -3) {$\ldots$};
		\node [style=none] (62) at (4.5, -3.5) {$p_l$};
		\node [style=none] (63) at (4.5, -3) {};
		\node [style=none] (64) at (-1.25, -2.5) {};
		\node [style=none] (65) at (4.5, -2.5) {};
		\node [style=none] (66) at (-5, -1.75) {};
		\node [style=none] (67) at (2.5, -1.75) {};
		\node [style=none] (68) at (1, -1.75) {};
		\node [style=none] (69) at (6.5, -1.75) {};
		\node [style=none] (75) at (-5, -0.75) {};
		\node [style=none] (76) at (-5, 3) {};
		\node [style=none] (77) at (1, 3) {};
		\node [style=none] (78) at (-5, -0.25) {};
		\node [style=none] (79) at (-6.5, 0.5) {};
		\node [style=none] (80) at (-5, -0.25) {};
		\node [style=none] (81) at (-5, 0) {$\ldots$};
		\node [style=none] (82) at (-0.5, 0.5) {};
		\node [style=none] (83) at (-6.5, 2) {};
		\node [style=none] (84) at (-5, 2.5) {};
		\node [style=none] (85) at (-6.5, 1.25) {$i_{1}^{1}$};
		\node [style=none] (86) at (-5, 2.25) {$\ldots$};
		\node [style=none] (87) at (-3.5, 1.25) {$i_{1}^l$};
		\node [style=none] (88) at (-3.5, 2) {};
		\node [style=none] (89) at (-0.5, 2) {};
		\node [style=none] (90) at (1, 2.5) {};
		\node [style=none] (91) at (-0.5, 1.25) {$i_{q}^1$};
		\node [style=none] (92) at (1, 2.25) {$\ldots$};
		\node [style=none] (93) at (2.5, 1.25) {$i_{q}^l$};
		\node [style=none] (94) at (2.5, 2) {};
		\node [style=none] (96) at (1, -0.75) {};
		\node [style=none] (97) at (1, -0.25) {};
		\node [style=none] (98) at (-3.5, 0.5) {};
		\node [style=none] (99) at (1, -0.25) {};
		\node [style=none] (100) at (1, 0) {$\ldots$};
		\node [style=none] (101) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (51.center) to (52.center);
		\draw [in=0, out=90] (57.center) to (52.center);
		\draw (58.center) to (52.center);
		\draw (64.center) to (59.center);
		\draw (65.center) to (63.center);
		\draw [in=180, out=-90, looseness=0.50] (66.center) to (64.center);
		\draw [in=-90, out=0, looseness=0.50] (64.center) to (67.center);
		\draw [in=-180, out=-90, looseness=0.50] (68.center) to (65.center);
		\draw [in=-90, out=0, looseness=0.75] (65.center) to (69.center);
		\draw [in=-180, out=-90, looseness=0.75] (79.center) to (80.center);
		\draw [in=0, out=-90, looseness=0.50] (82.center) to (80.center);
		\draw [in=180, out=90] (83.center) to (84.center);
		\draw [in=0, out=90] (88.center) to (84.center);
		\draw [in=180, out=90] (89.center) to (90.center);
		\draw [in=0, out=90] (94.center) to (90.center);
		\draw (76.center) to (84.center);
		\draw (77.center) to (90.center);
		\draw (75.center) to (80.center);
		\draw [in=-180, out=-90, looseness=0.50] (98.center) to (99.center);
		\draw [in=0, out=-90] (101.center) to (99.center);
		\draw (96.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-2.5, -1.75) {$\ldots$};
		\node [style=none] (43) at (-5.25, 3) {};
		\node [style=none] (45) at (-5.25, 3.5) {$n_{1}$};
		\node [style=none] (46) at (-2.25, 3) {$\ldots$};
		\node [style=none] (47) at (0.75, 3.5) {$n_{q}$};
		\node [style=none] (48) at (0.75, 3) {};
		\node [style=none] (49) at (5.25, 3.5) {$n_{q+1}$};
		\node [style=none] (50) at (5.25, 3) {};
		\node [style=none] (51) at (3.75, 1.75) {};
		\node [style=none] (52) at (5.25, 2.5) {};
		\node [style=none] (53) at (5.25, 3) {};
		\node [style=none] (54) at (3.75, 1) {$J_{1}$};
		\node [style=none] (55) at (5.25, 2) {$\ldots$};
		\node [style=none] (56) at (6.75, 1) {$J_l$};
		\node [style=none] (57) at (6.75, 1.75) {};
		\node [style=none] (58) at (5.25, 3) {};
		\node [style=none] (59) at (-1.5, -3) {};
		\node [style=none] (60) at (-1.5, -3.5) {$p_{1}$};
		\node [style=none] (61) at (1.75, -3) {$\ldots$};
		\node [style=none] (62) at (5.25, -3.5) {$p_l$};
		\node [style=none] (63) at (5.25, -3) {};
		\node [style=none] (64) at (-1.5, -2.25) {};
		\node [style=none] (65) at (5.25, -2.25) {};
		\node [style=none] (67) at (3.75, 0.25) {};
		\node [style=none] (69) at (6.75, 0.25) {};
		\node [style=none] (76) at (-5.25, 3) {};
		\node [style=none] (77) at (0.75, 3) {};
		\node [style=none] (79) at (-6.75, 0.25) {};
		\node [style=none] (80) at (-1.5, -2.25) {};
		\node [style=none] (82) at (-0.75, 0.25) {};
		\node [style=none] (83) at (-6.75, 1.75) {};
		\node [style=none] (84) at (-5.25, 2.5) {};
		\node [style=none] (85) at (-6.75, 1) {$i_{1}^{1}$};
		\node [style=none] (86) at (-5.25, 2) {$\ldots$};
		\node [style=none] (87) at (-3.75, 1) {$i_{1}^l$};
		\node [style=none] (88) at (-3.75, 1.75) {};
		\node [style=none] (89) at (-0.75, 1.75) {};
		\node [style=none] (90) at (0.75, 2.5) {};
		\node [style=none] (91) at (-0.75, 1) {$i_{q}^1$};
		\node [style=none] (92) at (0.75, 2) {$\ldots$};
		\node [style=none] (93) at (2.25, 1) {$i_{q}^l$};
		\node [style=none] (94) at (2.25, 1.75) {};
		\node [style=none] (98) at (-3.75, 0.25) {};
		\node [style=none] (100) at (3.5, -1.75) {$\ldots$};
		\node [style=none] (101) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (51.center) to (52.center);
		\draw [in=0, out=90] (57.center) to (52.center);
		\draw (58.center) to (52.center);
		\draw (64.center) to (59.center);
		\draw (65.center) to (63.center);
		\draw [in=-90, out=0, looseness=1.25] (64.center) to (67.center);
		\draw [in=-90, out=0, looseness=0.75] (65.center) to (69.center);
		\draw [in=-180, out=-90] (79.center) to (80.center);
		\draw [in=180, out=90] (83.center) to (84.center);
		\draw [in=0, out=90] (88.center) to (84.center);
		\draw [in=180, out=90] (89.center) to (90.center);
		\draw [in=0, out=90] (94.center) to (90.center);
		\draw (76.center) to (84.center);
		\draw (77.center) to (90.center);
		\draw [in=60, out=-90] (82.center) to (80.center);
		\draw [in=-180, out=-90, looseness=0.75] (98.center) to (65.center);
		\draw [in=150, out=-90] (101.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3, 3.5) {$n_{1}$};
		\node [style=none] (20) at (3, 3.5) {$n_{q+1}$};
		\node [style=none] (21) at (-3, -3.5) {$p_{1}$};
		\node [style=none] (23) at (-3, -3) {};
		\node [style=none] (25) at (-3, 3) {};
		\node [style=none] (26) at (3, 3) {};
		\node [style=none] (27) at (-3, -2.25) {};
		\node [style=none] (28) at (-4.5, -0.5) {};
		\node [style=none] (29) at (-3, -2.25) {};
		\node [style=none] (30) at (-3, -1.75) {$\ldots$};
		\node [style=none] (31) at (1.5, -0.5) {};
		\node [style=none] (32) at (-4.5, 1) {};
		\node [style=none] (33) at (-3, 2.25) {};
		\node [style=none] (34) at (-4.5, 0.25) {$u_{1}^{1}$};
		\node [style=none] (35) at (-3, 1.75) {$\ldots$};
		\node [style=none] (36) at (-1.5, 0.25) {$u_{1}^l$};
		\node [style=none] (37) at (-1.5, 1) {};
		\node [style=none] (38) at (1.5, 1) {};
		\node [style=none] (39) at (3, 2.25) {};
		\node [style=none] (40) at (1.5, 0.25) {$u_{q+1}^1$};
		\node [style=none] (41) at (3, 1.75) {$\ldots$};
		\node [style=none] (42) at (4.5, 0.25) {$u_{q+1}^l$};
		\node [style=none] (43) at (4.5, 1) {};
		\node [style=none] (44) at (3, -3.5) {$p_l$};
		\node [style=none] (45) at (3, -3) {};
		\node [style=none] (46) at (3, -2.25) {};
		\node [style=none] (47) at (-1.5, -0.5) {};
		\node [style=none] (48) at (3, -2.25) {};
		\node [style=none] (49) at (3, -1.75) {$\ldots$};
		\node [style=none] (50) at (4.5, -0.5) {};
		\node [style=none] (51) at (0, -3) {$\ldots$};
		\node [style=none] (52) at (0, 3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (28.center) to (29.center);
		\draw [in=0, out=-90, looseness=0.75] (31.center) to (29.center);
		\draw [in=180, out=90] (32.center) to (33.center);
		\draw [in=0, out=90] (37.center) to (33.center);
		\draw [in=180, out=90] (38.center) to (39.center);
		\draw [in=0, out=90] (43.center) to (39.center);
		\draw (25.center) to (33.center);
		\draw (26.center) to (39.center);
		\draw (23.center) to (29.center);
		\draw [in=-180, out=-90, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=-90, looseness=1.25] (50.center) to (48.center);
		\draw (45.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r-n+p-s-np.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (3) at (-4, 0) {$1$};
		\node [style=none] (4) at (-1, 0) {$1$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=middlebox2] (7) at (0, 2) {$s_{n+p}$};
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (0, 3.5) {};
		\node [style=none] (10) at (0, 4) {$n+p$};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-2.5, 0) {$\ldots$};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style=middle box] (16) at (-2.5, -2) {$r_{n}$};
		\node [style=none] (17) at (-2.5, -3) {};
		\node [style=none] (18) at (-2.5, -3.5) {};
		\node [style=none] (19) at (-2.5, -4) {$n$};
		\node [style=none] (20) at (1, 0) {$1$};
		\node [style=none] (21) at (4, 0) {$1$};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (4, -0.5) {};
		\node [style=none] (24) at (2.5, 0) {$\ldots$};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=middle box] (27) at (2.5, -2) {$r_{p}$};
		\node [style=none] (28) at (2.5, -3) {};
		\node [style=none] (29) at (2.5, -3.5) {};
		\node [style=none] (30) at (2.5, -4) {$p$};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (35) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (0, 2) {$\ldots$};
		\node [style=none] (3) at (-1.5, 2.5) {$1$};
		\node [style=none] (4) at (1.5, 2.5) {$1$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=middle box] (7) at (0, 0) {$r_{n}$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (0, -2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> r-nB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (0, 2) {$\ldots$};
		\node [style=none] (3) at (-1.5, 2.5) {$1$};
		\node [style=none] (4) at (1.5, 2.5) {$1$};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=middle box] (7) at (0, 0) {$r_{n}^*$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (0, -2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rn-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2.625) {};
		\node [style=none] (1) at (-0.75, 2.625) {};
		\node [style=none] (2) at (0.75, 2.625) {};
		\node [style=none] (3) at (-2.75, 3.125) {$1$};
		\node [style=none] (4) at (-0.75, 3.125) {$1$};
		\node [style=none] (5) at (0.75, 3.125) {$1$};
		\node [style=none] (6) at (-1.75, 1.625) {};
		\node [style=none] (8) at (-0.75, 0.625) {};
		\node [style=none] (20) at (-0.75, 0.625) {};
		\node [style=none] (24) at (-2, 1.125) {$2$};
		\node [style=none] (27) at (1.75, 2.625) {};
		\node [style=none] (28) at (2.75, 2.625) {};
		\node [style=none] (29) at (1.75, 3.125) {};
		\node [style=none] (30) at (2.75, 3.125) {};
		\node [style=none] (31) at (1.75, 3.125) {$\ldots$};
		\node [style=none] (32) at (2.75, 3.125) {$1$};
		\node [style=none] (33) at (-0.75, 0.125) {};
		\node [style=none] (34) at (-0.75, -0.375) {$\ldots$};
		\node [style=none] (35) at (0.75, -1.875) {};
		\node [style=none] (36) at (-0.75, -0.875) {};
		\node [style=none] (37) at (-1.25, 0.125) {$3$};
		\node [style=none] (38) at (-1.75, -1.625) {$n-1$};
		\node [style=none] (40) at (0.75, -3.125) {$n$};
		\node [style=none] (64) at (0.75, -2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=0.75] (0.center) to (6.center);
		\draw [in=0, out=-90] (1.center) to (6.center);
		\draw [in=0, out=-90, looseness=1.25] (2.center) to (20.center);
		\draw [in=-90, out=-180, looseness=1.25] (20.center) to (6.center);
		\draw (20.center) to (33.center);
		\draw [in=-90, out=0] (35.center) to (28.center);
		\draw [in=-180, out=-90] (36.center) to (35.center);
		\draw (35.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=none] (2) at (0, -2) {$\ldots$};
		\node [style=none] (3) at (-1.5, -2.5) {$1$};
		\node [style=none] (4) at (1.5, -2.5) {$1$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=middle box] (7) at (0, 0) {$s_{n}$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0, 2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-nB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2) {};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=none] (2) at (0, -2) {$\ldots$};
		\node [style=none] (3) at (-1.5, -2.5) {$1$};
		\node [style=none] (4) at (1.5, -2.5) {$1$};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=middle box] (7) at (0, 0) {$s_{n}^*$};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, 2) {};
		\node [style=none] (10) at (0, 2.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-np-r-n+p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.5) {};
		\node [style=none] (1) at (4, -0.5) {};
		\node [style=none] (3) at (-4, 0) {$1$};
		\node [style=none] (4) at (-1, 0) {$1$};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=middlebox2] (7) at (0, -2) {$r_{n+p}$};
		\node [style=none] (8) at (0, -3) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (0, -4) {$n+p$};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-2.5, 0) {$\ldots$};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=middle box] (16) at (-2.5, 2) {$s_{n}$};
		\node [style=none] (17) at (-2.5, 3) {};
		\node [style=none] (18) at (-2.5, 3.5) {};
		\node [style=none] (19) at (-2.5, 4) {$n$};
		\node [style=none] (20) at (1, 0) {$1$};
		\node [style=none] (21) at (4, 0) {$1$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (2.5, 0) {$\ldots$};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=middle box] (27) at (2.5, 2) {$s_{p}$};
		\node [style=none] (28) at (2.5, 3) {};
		\node [style=none] (29) at (2.5, 3.5) {};
		\node [style=none] (30) at (2.5, 4) {$p$};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (-1, -0.5) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sn-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.875) {};
		\node [style=none] (1) at (0.75, 3.125) {$n$};
		\node [style=none] (2) at (-2.75, -2.625) {};
		\node [style=none] (3) at (-0.75, -2.625) {};
		\node [style=none] (4) at (0.75, -2.625) {};
		\node [style=none] (5) at (-2.75, -3.125) {$1$};
		\node [style=none] (6) at (-0.75, -3.125) {$1$};
		\node [style=none] (7) at (0.75, -3.125) {$1$};
		\node [style=none] (8) at (-1.75, -1.625) {};
		\node [style=none] (9) at (-0.75, -0.625) {};
		\node [style=none] (10) at (-2, -1.125) {$2$};
		\node [style=none] (11) at (2.75, -2.625) {};
		\node [style=none] (12) at (1.75, -3.125) {$\ldots$};
		\node [style=none] (13) at (2.75, -3.125) {$1$};
		\node [style=none] (14) at (-0.75, -0.125) {};
		\node [style=none] (15) at (-0.75, 0.375) {$\ldots$};
		\node [style=none] (16) at (0.75, 1.875) {};
		\node [style=none] (17) at (-0.75, 0.875) {};
		\node [style=none] (18) at (-1.25, -0.125) {$3$};
		\node [style=none] (19) at (-1.75, 1.375) {$n-1$};
		\node [style=none] (20) at (0.75, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2.center) to (8.center);
		\draw [in=0, out=90] (3.center) to (8.center);
		\draw [in=0, out=90, looseness=1.25] (4.center) to (9.center);
		\draw [in=90, out=-180] (9.center) to (8.center);
		\draw (9.center) to (14.center);
		\draw [in=90, out=0] (16.center) to (11.center);
		\draw [in=180, out=90] (17.center) to (16.center);
		\draw (16.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> specialtyA-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (0, -3) {};
		\node [style=none] (5) at (0, -3.5) {$n+p$};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (0, 3.5) {$n+p$};
		\node [style=none] (11) at (-2, 0) {$n$};
		\node [style=none] (12) at (2, 0) {$p$};
		\node [style=none] (13) at (0.25, 2.25) {$*$};
		\node [style=none] (14) at (0.25, -2.3) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (2.center) to (3.center);
		\draw [in=0, out=-90] (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [in=180, out=90] (7.center) to (8.center);
		\draw [in=0, out=90] (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (2.center);
		\draw (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sumpermA-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -3) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (-2.25, -3.5) {$1$};
		\node [style=none] (4) at (0, -3) {$\ldots$};
		\node [style=none] (5) at (2.25, -3.5) {$1$};
		\node [style=none] (6) at (2.25, -3) {};
		\node [style=none] (7) at (-2.25, 3) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (-2.25, 3.5) {$1$};
		\node [style=none] (10) at (0, 3) {$\ldots$};
		\node [style=none] (11) at (2.25, 3.5) {$1$};
		\node [style=none] (12) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (0.center) to (1.center);
		\draw [in=0, out=90] (6.center) to (1.center);
		\draw [in=-180, out=-90] (7.center) to (8.center);
		\draw [in=0, out=-90] (12.center) to (8.center);
		\draw (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sumpermB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3) {};
		\node [style=none] (1) at (-3, -3.5) {$1$};
		\node [style=none] (2) at (0, -3) {$\ldots$};
		\node [style=none] (3) at (3, -3.5) {$1$};
		\node [style=none] (4) at (3, -3) {};
		\node [style=none] (5) at (-3, 3) {};
		\node [style=none] (6) at (-3, 3.5) {$1$};
		\node [style=none] (7) at (0, 3) {$\ldots$};
		\node [style=none] (8) at (3, 3.5) {$1$};
		\node [style=none] (9) at (3, 3) {};
		\node [style=none] (10) at (-3, 2) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=none] (12) at (3, -2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=box] (14) at (0, 0) {};
		\node [style=box] (15) at (0, 0) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (0.center);
		\draw (5.center) to (10.center);
		\draw (9.center) to (13.center);
		\draw (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

